The JCMT Transient Survey: Six-Year Summary of 450/850\,$\mu$m Protostellar Variability and Calibration Pipeline Version 2.0

The JCMT Transient Survey has been monitoring eight Gould Belt low-mass star-forming regions since December 2015 and six somewhat more distant intermediate-mass star-forming regions since February 2020 with SCUBA-2 on the JCMT at \ShortS and \LongS and with an approximately monthly cadence. We introduce our Pipeline v2 relative calibration procedures for image alignment and flux calibration across epochs, improving on our previous Pipeline v1 by decreasing measurement uncertainties and providing additional robustness. These new techniques work at both \LongS and \ShortNS, where v1 only allowed investigation of the \LongS data. Pipeline v2 achieves better than $0.5^{\prime\prime}$ relative image alignment, less than a tenth of the submillimeter beam widths. The v2 relative flux calibration is found to be 1\% at \LongS and $<5$\% at \ShortNS. The improvement in the calibration is demonstrated by comparing the two pipelines over the first four years of the survey and recovering additional robust variables with v2. Using the full six years of the Gould Belt survey the number of robust variables increases by 50\,\%, and at \ShortS we identify four robust variables, all of which are also robust at \LongNS. The multi-wavelength light curves for these sources are investigated and found to be consistent with the variability being due to dust heating within the envelope in response to accretion luminosity changes from the central source.

==> (inline-0) <==
\begin{longtable}{ >{\bfseries\footnotesize}cccccccccccc}
\caption{Summary of JCMT Transient Survey Gould Belt Regions Processed Observations}
\label{tab:GB-obs-summary} \\ 
\hline
\multicolumn{1}{|c|}{\textbf{Region}} &
\multicolumn{1}{c|}{\textbf{Date}} &
\multicolumn{1}{c|}{\textbf{Scan}} &
\multicolumn{1}{c|}{\textbf{$\tau\times\mathrm{AM}$}} &
\multicolumn{1}{c|}{\textbf{RMS$_{450}$}} &
\multicolumn{1}{c|}{\textbf{RMS$_{850}$}} &
\multicolumn{1}{c|}{\textbf{$\Delta$R.A.}} &
\multicolumn{1}{c|}{\textbf{$\Delta$Dec}} &
\multicolumn{1}{c|}{\textbf{$R\mathrm{-FCF}_{\mathrm{450}}$}} &
\multicolumn{1}{c|}{\textbf{$R\mathrm{-FCF}_{\mathrm{850}}$}} &
\multicolumn{1}{c|}{\textbf{C$_{\mathrm{450}}$}} &
\multicolumn{1}{c|}{\textbf{C$_{\mathrm{850}}$}}\\ 
\multicolumn{1}{|c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{\textbf{(mJy/beam)}} &
\multicolumn{1}{c|}{\textbf{(mJy/beam)}} &
\multicolumn{1}{c|}{\textbf{(arcsec)}} &
\multicolumn{1}{c|}{\textbf{(arcsec)}} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{}
\\ \hline
\endfirsthead
\multicolumn{5}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ 
\hline
 \multicolumn{1}{|c|}{\textbf{Region}} &
\multicolumn{1}{c|}{\textbf{Date}} &
\multicolumn{1}{c|}{\textbf{Scan}} &
\multicolumn{1}{c|}{\textbf{$\tau\times\mathrm{AM}$}} &
\multicolumn{1}{c|}{\textbf{RMS$_{450}$}} &
\multicolumn{1}{c|}{\textbf{RMS$_{850}$}} &
\multicolumn{1}{c|}{\textbf{$\Delta$R.A.}} &
\multicolumn{1}{c|}{\textbf{$\Delta$Dec}} &
\multicolumn{1}{c|}{\textbf{$R_{\mathrm{FCF,450}}$}} &
\multicolumn{1}{c|}{\textbf{$R_{\mathrm{FCF,850}}$}} &
\multicolumn{1}{c|}{\textbf{C$_{\mathrm{450}}$}} &
\multicolumn{1}{c|}{\textbf{C$_{\mathrm{850}}$}}\\ 
\multicolumn{1}{|c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{\textbf{(mJy/beam)}} &
\multicolumn{1}{c|}{\textbf{(mJy/beam)}} &
\multicolumn{1}{c|}{\textbf{(arcsec)}} &
\multicolumn{1}{c|}{\textbf{(arcsec)}} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{} &
\multicolumn{1}{c|}{}
\\ \hline
\endhead
\hline
\multicolumn{3}{|r|}{{Continued on next page}} \\ 
\hline
\endfoot
\hline \hline
\endlastfoot
IC 348 & 2015-12-22 & 19 & 0.08 & 161.74 & 11.62 & 2.35 & 1.16 & 1.0 $\pm$ 0.025 & 0.92 $\pm$ 0.021 & -- & 0.979 \\ 
IC 348 & 2016-01-15 & 22 & 0.08 & 135.76 & 9.37 & 4.74 & 2.16 & 0.92 $\pm$ 0.023 & 0.93 $\pm$ 0.017 & -- & 0.981 \\ 
IC 348 & 2016-02-05 & 18 & 0.04 & 72.81 & 12.07 & 4.47 & 5.51 & 0.71 $\pm$ 0.018 & 0.9 $\pm$ 0.022 & -- & 0.985 \\ 
IC 348 & 2016-02-26 & 20 & 0.08 & 146.27 & 11.3 & 4.45 & 4.61 & 0.8 $\pm$ 0.034 & 0.9 $\pm$ 0.016 & -- & 0.985 \\ 
IC 348 & 2016-03-18 & 27 & 0.08 & 126.86 & 10.2 & 7.46 & 2.26 & 0.79 $\pm$ 0.031 & 0.87 $\pm$ 0.018 & -- & 0.983 \\ 
IC 348 & 2016-04-17 & 9 & 0.07 & 85.18 & 10.34 & 5.17 & 5.75 & 0.7 $\pm$ 0.017 & 0.84 $\pm$ 0.014 & -- & 1.013 \\ 
IC 348 & 2016-08-26 & 40 & 0.13 & 473.24 & 14.03 & 6.16 & 0.5 & -- & 0.88 $\pm$ 0.017 & -- & 0.99 \\ 
IC 348 & 2016-11-26 & 22 & 0.08 & 128.83 & 11.5 & 5.92 & 2.29 & 1.29 $\pm$ 0.032 & 1.09 $\pm$ 0.011 & -- & 1.004 \\ 
IC 348 & 2017-02-09 & 28 & 0.13 & 334.59 & 12.17 & 4.98 & 5.24 & -- & 0.96 $\pm$ 0.026 & -- & 0.977 \\ 
IC 348 & 2017-03-20 & 19 & 0.13 & 357.86 & 10.76 & 6.3 & 5.44 & -- & 0.88 $\pm$ 0.012 & -- & 0.994 \\ 
IC 348 & 2017-06-24 & 25 & 0.12 & 366.02 & 10.52 & 5.43 & 3.76 & 0.8 $\pm$ 0.056 & 0.84 $\pm$ 0.019 & -- & 1.01 \\ 
IC 348 & 2017-08-01 & 44 & 0.11 & 245.87 & 9.88 & 4.61 & 2.35 & 0.8 $\pm$ 0.031 & 0.98 $\pm$ 0.01 & -- & 1.008 \\ 
IC 348 & 2017-09-02 & 71 & 0.09 & 155.48 & 13.41 & 4.45 & 4.73 & 1.34 $\pm$ 0.033 & 1.09 $\pm$ 0.019 & -- & 1.007 \\ 
IC 348 & 2017-09-30 & 38 & 0.1 & 254.07 & 11.61 & 6.47 & 2.2 & 1.04 $\pm$ 0.026 & 1.0 $\pm$ 0.014 & -- & 0.977 \\ 
IC 348 & 2017-10-30 & 26 & 0.18 & 1108.67 & 15.22 & 3.74 & 6.77 & -- & 0.92 $\pm$ 0.024 & -- & 0.973 \\ 
IC 348 & 2017-12-08 & 25 & 0.12 & 329.04 & 10.66 & 3.21 & 2.35 & 0.83 $\pm$ 0.021 & 0.99 $\pm$ 0.014 & -- & 0.991 \\ 
IC 348 & 2018-01-11 & 13 & 0.12 & 263.31 & 10.12 & 6.98 & 2.0 & 0.99 $\pm$ 0.034 & 0.96 $\pm$ 0.013 & -- & 0.988 \\ 
IC 348 & 2018-02-09 & 13 & 0.11 & 224.4 & 9.91 & 4.07 & 1.47 & -- & 1.03 $\pm$ 0.01 & -- & 0.997 \\ 
IC 348 & 2018-03-11 & 12 & 0.14 & 487.49 & 10.74 & 7.7 & 3.72 & -- & 0.85 $\pm$ 0.013 & -- & 1.006 \\ 
IC 348 & 2018-09-06 & 25 & 0.15 & 638.52 & 13.3 & 5.84 & -0.02 & -- & 1.0 $\pm$ 0.016 & -- & 0.982 \\ 
IC 348 & 2018-09-06 & 31 & 0.19 & 1276.12 & 15.38 & 4.56 & -3.03 & -- & 0.95 $\pm$ 0.016 & -- & 0.999 \\ 
IC 348 & 2018-10-04 & 32 & 0.15 & 587.44 & 12.2 & 3.38 & 0.63 & -- & 1.03 $\pm$ 0.012 & -- & 1.0 \\ 
IC 348 & 2018-11-02 & 26 & 0.13 & 421.32 & 10.54 & 4.66 & 3.32 & -- & 1.0 $\pm$ 0.019 & -- & 1.017 \\ 
IC 348 & 2018-12-03 & 29 & 0.1 & 167.88 & 9.51 & 6.3 & 4.6 & -- & 1.07 $\pm$ 0.011 & -- & 0.993 \\ 
IC 348 & 2019-01-03 & 14 & 0.09 & 159.31 & 9.78 & 6.16 & 0.56 & 1.32 $\pm$ 0.033 & 1.02 $\pm$ 0.011 & -- & 1.01 \\ 
IC 348 & 2019-02-09 & 23 & 0.06 & 90.93 & 8.6 & 7.29 & 2.73 & 1.0 $\pm$ 0.042 & 0.98 $\pm$ 0.01 & 1.015 & 1.011 \\ 
IC 348 & 2019-03-10 & 21 & 0.14 & 354.75 & 10.93 & 4.91 & 3.16 & -- & 0.81 $\pm$ 0.02 & -- & 0.978 \\ 
IC 348 & 2019-04-11 & 11 & 0.19 & 1362.78 & 14.04 & 4.81 & -2.18 & -- & 0.71 $\pm$ 0.036 & -- & 1.031 \\ 
IC 348 & 2019-07-12 & 37 & 0.17 & 1016.88 & 12.98 & 4.3 & 0.12 & -- & 0.98 $\pm$ 0.015 & -- & 1.021 \\ 
IC 348 & 2019-08-12 & 80 & 0.13 & 415.11 & 10.92 & 2.82 & 3.45 & -- & 1.0 $\pm$ 0.014 & -- & 0.986 \\ 
IC 348 & 2019-09-09 & 49 & 0.07 & 118.35 & 10.12 & 6.22 & 2.73 & 1.07 $\pm$ 0.026 & 1.05 $\pm$ 0.017 & -- & 1.015 \\ 
IC 348 & 2019-10-09 & 32 & 0.1 & 241.74 & 10.23 & 4.53 & 4.26 & -- & 0.92 $\pm$ 0.012 & -- & 1.008 \\ 
IC 348 & 2019-11-11 & 33 & 0.12 & 340.52 & 10.29 & 4.64 & 2.59 & -- & 1.0 $\pm$ 0.01 & -- & 1.0 \\ 
IC 348 & 2019-12-19 & 22 & 0.05 & 77.87 & 10.37 & 4.45 & -0.98 & 1.1 $\pm$ 0.027 & 1.11 $\pm$ 0.015 & 1.002 & 1.0 \\ 
IC 348 & 2020-01-24 & 21 & 0.05 & 65.96 & 9.74 & 4.8 & 1.85 & 1.14 $\pm$ 0.028 & 1.1 $\pm$ 0.012 & 0.992 & 0.992 \\ 
IC 348 & 2020-02-22 & 26 & 0.04 & 56.85 & 9.07 & 5.56 & 0.7 & 0.97 $\pm$ 0.024 & 1.06 $\pm$ 0.014 & 1.011 & 1.007 \\ 
IC 348 & 2020-07-13 & 63 & 0.13 & 277.91 & 10.17 & 4.49 & 1.16 & -- & 1.07 $\pm$ 0.014 & -- & 1.017 \\ 
IC 348 & 2020-08-11 & 29 & 0.15 & 621.57 & 11.94 & 3.24 & 4.32 & -- & 1.05 $\pm$ 0.017 & -- & 1.027 \\ 
IC 348 & 2020-09-08 & 39 & 0.09 & 148.21 & 8.64 & 3.96 & -1.45 & 1.56 $\pm$ 0.038 & 1.08 $\pm$ 0.012 & -- & 1.019 \\ 
IC 348 & 2020-10-08 & 56 & 0.15 & 586.52 & 11.65 & 4.79 & 4.48 & -- & 1.02 $\pm$ 0.013 & -- & 1.013 \\ 
IC 348 & 2020-11-27 & 32 & 0.09 & 174.36 & 9.64 & 5.23 & 1.2 & 1.62 $\pm$ 0.04 & 1.11 $\pm$ 0.014 & -- & 1.018 \\ 
IC 348 & 2020-12-29 & 23 & 0.13 & 443.84 & 11.49 & 3.7 & 3.44 & -- & 1.05 $\pm$ 0.011 & -- & 1.008 \\ 
IC 348 & 2021-01-28 & 38 & 0.1 & 197.66 & 8.85 & 4.17 & 1.63 & 1.69 $\pm$ 0.042 & 1.07 $\pm$ 0.011 & -- & 0.99 \\ 
IC 348 & 2021-03-03 & 21 & 0.04 & 33.35 & 6.48 & 4.3 & 1.77 & 0.85 $\pm$ 0.021 & 1.03 $\pm$ 0.01 & 0.977 & 0.997 \\ 
IC 348 & 2021-08-06 & 63 & 0.11 & 254.11 & 9.84 & 3.04 & 2.27 & 1.54 $\pm$ 0.039 & 1.08 $\pm$ 0.011 & -- & 0.989 \\ 
IC 348 & 2021-09-19 & 43 & 0.16 & 673.72 & 13.22 & 3.38 & -2.25 & -- & 1.02 $\pm$ 0.012 & -- & 1.004 \\ 
IC 348 & 2021-10-17 & 23 & 0.19 & 1740.74 & 15.06 & 3.27 & 6.04 & -- & 0.89 $\pm$ 0.022 & -- & 0.999 \\ 
IC 348 & 2021-11-19 & 20 & 0.17 & 992.97 & 13.97 & 3.76 & 1.22 & -- & 1.09 $\pm$ 0.024 & -- & 0.984 \\ 
IC 348 & 2022-01-11 & 12 & 0.11 & 257.06 & 10.32 & 6.14 & 4.2 & -- & 1.06 $\pm$ 0.017 & -- & 0.988 \\ 
IC 348 & 2022-02-23 & 31 & 0.07 & 81.29 & 7.48 & 4.15 & 2.31 & 1.04 $\pm$ 0.026 & 0.99 $\pm$ 0.011 & 1.03 & 0.987 \\ 
NGC 1333 & 2015-12-22 & 18 & 0.08 & 133.66 & 11.26 & 0.04 & 1.74 & 0.91 $\pm$ 0.02 & 0.9 $\pm$ 0.013 & 1.028 & 0.985 \\ 
NGC 1333 & 2016-01-15 & 10 & 0.09 & 176.87 & 11.66 & 0.04 & 6.9 & 0.77 $\pm$ 0.045 & 0.92 $\pm$ 0.008 & 1.041 & 0.993 \\ 
NGC 1333 & 2016-02-05 & 17 & 0.04 & 67.94 & 11.89 & 0.5 & 6.46 & 0.72 $\pm$ 0.024 & 0.91 $\pm$ 0.011 & 1.025 & 0.991 \\ 
NGC 1333 & 2016-02-29 & 17 & 0.05 & 73.5 & 10.54 & 0.14 & 2.28 & 0.8 $\pm$ 0.02 & 0.91 $\pm$ 0.008 & 1.006 & 0.979 \\ 
NGC 1333 & 2016-03-25 & 11 & 0.09 & 141.29 & 10.44 & 0.16 & 0.0 & 0.59 $\pm$ 0.042 & 0.84 $\pm$ 0.008 & 1.082 & 0.982 \\ 
NGC 1333 & 2016-08-02 & 31 & 0.1 & 257.04 & 11.6 & -0.72 & 3.76 & 0.94 $\pm$ 0.042 & 0.93 $\pm$ 0.007 & 1.093 & 0.994 \\ 
NGC 1333 & 2016-08-30 & 48 & 0.14 & 464.64 & 12.69 & 1.02 & 1.84 & -- & 0.93 $\pm$ 0.008 & -- & 0.989 \\ 
NGC 1333 & 2016-11-19 & 88 & 0.09 & 134.31 & 8.64 & -0.14 & 4.26 & 0.87 $\pm$ 0.023 & 0.96 $\pm$ 0.007 & 1.033 & 0.985 \\ 
NGC 1333 & 2016-11-26 & 21 & 0.08 & 123.72 & 11.31 & 1.9 & 4.2 & 1.26 $\pm$ 0.028 & 1.04 $\pm$ 0.009 & 1.009 & 0.976 \\ 
NGC 1333 & 2017-02-06 & 29 & 0.17 & 977.6 & 12.57 & 1.46 & 6.75 & -- & 0.86 $\pm$ 0.009 & -- & 0.979 \\ 
NGC 1333 & 2017-03-18 & 15 & 0.18 & 1033.19 & 13.45 & 1.34 & 6.75 & -- & 0.85 $\pm$ 0.011 & -- & 1.002 \\ 
NGC 1333 & 2017-06-24 & 19 & 0.14 & 546.53 & 11.8 & -1.06 & 3.74 & -- & 0.96 $\pm$ 0.007 & -- & 0.999 \\ 
NGC 1333 & 2017-07-31 & 57 & 0.1 & 209.64 & 9.78 & -0.62 & 5.82 & 0.83 $\pm$ 0.03 & 0.98 $\pm$ 0.007 & 1.023 & 0.997 \\ 
NGC 1333 & 2017-09-01 & 48 & 0.1 & 173.49 & 9.28 & 1.46 & 5.42 & 1.0 $\pm$ 0.038 & 0.99 $\pm$ 0.007 & 1.034 & 0.994 \\ 
NGC 1333 & 2017-09-30 & 36 & 0.11 & 241.97 & 11.18 & 2.02 & 4.8 & -- & 0.98 $\pm$ 0.007 & -- & 1.003 \\ 
NGC 1333 & 2017-10-30 & 22 & 0.15 & 698.3 & 13.59 & -1.28 & 1.95 & -- & 0.92 $\pm$ 0.007 & -- & 1.0 \\ 
NGC 1333 & 2017-12-08 & 18 & 0.14 & 494.74 & 11.67 & -0.1 & -1.18 & -- & 1.01 $\pm$ 0.008 & -- & 0.988 \\ 
NGC 1333 & 2018-01-11 & 27 & 0.09 & 157.17 & 8.86 & -0.14 & 4.24 & 0.89 $\pm$ 0.043 & 0.96 $\pm$ 0.005 & 1.04 & 0.997 \\ 
NGC 1333 & 2018-02-08 & 13 & 0.13 & 362.06 & 10.56 & 1.54 & 4.9 & -- & 0.94 $\pm$ 0.009 & -- & 0.993 \\ 
NGC 1333 & 2018-03-11 & 10 & 0.13 & 345.34 & 10.72 & 2.72 & 5.32 & -- & 0.82 $\pm$ 0.009 & -- & 0.991 \\ 
NGC 1333 & 2018-07-08 & 57 & 0.17 & 1124.72 & 13.1 & -0.62 & 3.02 & -- & 0.99 $\pm$ 0.008 & -- & 1.005 \\ 
NGC 1333 & 2018-09-08 & 11 & 0.14 & 529.98 & 13.09 & -0.11 & -1.68 & -- & 1.01 $\pm$ 0.008 & -- & 1.0 \\ 
NGC 1333 & 2018-10-22 & 31 & 0.1 & 209.19 & 11.21 & -0.02 & 3.34 & 1.84 $\pm$ 0.05 & 1.12 $\pm$ 0.006 & 0.994 & 1.003 \\ 
NGC 1333 & 2018-11-20 & 18 & 0.08 & 91.82 & 7.76 & 0.18 & 5.58 & 1.37 $\pm$ 0.018 & 1.08 $\pm$ 0.006 & 1.014 & 1.0 \\ 
NGC 1333 & 2018-11-20 & 21 & 0.07 & 73.26 & 7.67 & 1.46 & 2.68 & 1.16 $\pm$ 0.015 & 1.07 $\pm$ 0.006 & 1.035 & 1.003 \\ 
NGC 1333 & 2018-12-21 & 44 & 0.09 & 140.63 & 9.3 & -0.76 & 2.28 & 1.47 $\pm$ 0.022 & 1.05 $\pm$ 0.007 & 0.984 & 0.995 \\ 
NGC 1333 & 2019-01-18 & 31 & 0.06 & 71.07 & 9.4 & 2.22 & 7.54 & 1.2 $\pm$ 0.015 & 1.09 $\pm$ 0.006 & 1.0 & 1.005 \\ 
NGC 1333 & 2019-02-26 & 22 & 0.07 & 92.71 & 8.87 & -0.82 & 2.46 & 1.0 $\pm$ 0.012 & 0.98 $\pm$ 0.006 & 0.997 & 0.997 \\ 
NGC 1333 & 2019-03-27 & 15 & 0.12 & 283.34 & 11.12 & -1.56 & 6.96 & -- & 0.9 $\pm$ 0.008 & -- & 0.991 \\ 
NGC 1333 & 2019-07-10 & 9 & 0.14 & 504.79 & 11.48 & -0.6 & 3.46 & -- & 1.07 $\pm$ 0.006 & -- & 0.995 \\ 
NGC 1333 & 2019-08-12 & 75 & 0.15 & 570.97 & 11.92 & 0.92 & 2.7 & -- & 0.91 $\pm$ 0.011 & -- & 1.006 \\ 
NGC 1333 & 2019-09-09 & 65 & 0.08 & 125.18 & 9.73 & -0.65 & 4.9 & 0.98 $\pm$ 0.022 & 1.03 $\pm$ 0.007 & 1.002 & 0.999 \\ 
NGC 1333 & 2019-10-09 & 28 & 0.12 & 330.64 & 10.98 & -0.34 & 2.86 & -- & 0.97 $\pm$ 0.009 & -- & 1.008 \\ 
NGC 1333 & 2019-11-11 & 29 & 0.13 & 347.68 & 10.42 & 0.5 & 0.05 & -- & 1.01 $\pm$ 0.008 & -- & 1.003 \\ 
NGC 1333 & 2019-12-19 & 19 & 0.05 & 73.55 & 10.05 & 0.22 & 3.72 & 1.02 $\pm$ 0.013 & 1.07 $\pm$ 0.007 & 0.984 & 0.993 \\ 
NGC 1333 & 2020-01-24 & 19 & 0.05 & 63.25 & 9.53 & 0.46 & 3.48 & 1.11 $\pm$ 0.014 & 1.07 $\pm$ 0.006 & 0.989 & 0.999 \\ 
NGC 1333 & 2020-02-22 & 25 & 0.04 & 49.85 & 8.91 & 1.86 & 1.48 & 0.93 $\pm$ 0.012 & 1.05 $\pm$ 0.006 & 0.982 & 0.995 \\ 
NGC 1333 & 2020-07-06 & 61 & 0.14 & 431.09 & 11.1 & -1.44 & 1.66 & -- & 1.01 $\pm$ 0.011 & -- & 1.014 \\ 
NGC 1333 & 2020-08-11 & 25 & 0.17 & 939.11 & 13.46 & -0.74 & 2.66 & -- & 1.06 $\pm$ 0.013 & -- & 1.02 \\ 
NGC 1333 & 2020-09-08 & 45 & 0.11 & 223.68 & 10.82 & 0.22 & 1.1 & 1.34 $\pm$ 0.036 & 1.03 $\pm$ 0.01 & 1.005 & 1.016 \\ 
NGC 1333 & 2020-10-08 & 52 & 0.14 & 510.35 & 11.56 & 1.9 & 3.5 & -- & 1.02 $\pm$ 0.01 & -- & 1.005 \\ 
NGC 1333 & 2020-11-27 & 28 & 0.1 & 215.26 & 9.94 & 0.11 & 3.51 & 1.74 $\pm$ 0.022 & 1.14 $\pm$ 0.006 & 0.982 & 1.005 \\ 
NGC 1333 & 2020-12-29 & 17 & 0.13 & 448.1 & 11.37 & 0.43 & 3.26 & -- & 1.02 $\pm$ 0.007 & -- & 1.002 \\ 
NGC 1333 & 2021-01-28 & 32 & 0.09 & 158.07 & 8.55 & -0.48 & 2.64 & 1.6 $\pm$ 0.031 & 1.08 $\pm$ 0.008 & 0.976 & 1.005 \\ 
NGC 1333 & 2021-03-03 & 25 & 0.04 & 36.85 & 6.69 & -0.4 & 0.34 & 0.88 $\pm$ 0.016 & 1.02 $\pm$ 0.005 & 0.968 & 1.017 \\ 
NGC 1333 & 2021-07-04 & 65 & 0.12 & 297.8 & 10.4 & 1.66 & 5.94 & -- & 1.1 $\pm$ 0.006 & -- & 1.006 \\ 
NGC 1333 & 2021-08-06 & 55 & 0.14 & 502.77 & 11.82 & 0.2 & 2.34 & -- & 1.02 $\pm$ 0.008 & -- & 1.013 \\ 
NGC 1333 & 2021-09-08 & 40 & 0.14 & 506.83 & 11.83 & -1.1 & 4.7 & -- & 1.05 $\pm$ 0.008 & -- & 1.011 \\ 
NGC 1333 & 2021-10-06 & 40 & 0.14 & 483.01 & 11.77 & 1.32 & 2.68 & -- & 1.05 $\pm$ 0.008 & -- & 1.005 \\ 
NGC 1333 & 2021-11-03 & 15 & 0.13 & 385.63 & 11.73 & 0.68 & 5.26 & -- & 1.07 $\pm$ 0.008 & -- & 1.02 \\ 
NGC 1333 & 2022-02-18 & 12 & 0.17 & 1451.87 & 23.06 & -0.76 & 3.78 & -- & 0.85 $\pm$ 0.02 & -- & 1.001 \\ 
NGC 1333 & 2022-02-23 & 25 & 0.06 & 66.31 & 7.32 & -0.16 & 3.52 & 1.03 $\pm$ 0.013 & 1.03 $\pm$ 0.006 & 0.996 & 1.013 \\ 
NGC 2024 & 2015-12-26 & 49 & 0.14 & 648.01 & 12.09 & 2.58 & -4.16 & -- & 0.82 $\pm$ 0.009 & -- & 0.977 \\ 
NGC 2024 & 2016-01-16 & 22 & 0.06 & 88.06 & 8.81 & 5.12 & -7.7 & 0.88 $\pm$ 0.022 & 0.94 $\pm$ 0.006 & 0.966 & 1.002 \\ 
NGC 2024 & 2016-02-06 & 13 & 0.05 & 91.77 & 11.22 & 4.11 & -9.72 & 1.0 $\pm$ 0.019 & 0.97 $\pm$ 0.005 & 0.969 & 0.998 \\ 
NGC 2024 & 2016-02-29 & 22 & 0.05 & 79.58 & 11.81 & 2.82 & -7.18 & 1.01 $\pm$ 0.014 & 1.0 $\pm$ 0.006 & 0.987 & 0.998 \\ 
NGC 2024 & 2016-03-25 & 21 & 0.09 & 184.08 & 10.78 & 7.9 & -8.84 & 0.86 $\pm$ 0.017 & 0.87 $\pm$ 0.007 & 0.991 & 1.002 \\ 
NGC 2024 & 2016-03-29 & 10 & 0.06 & 74.96 & 8.34 & 3.92 & -7.34 & 0.72 $\pm$ 0.008 & 0.92 $\pm$ 0.005 & 0.983 & 1.005 \\ 
NGC 2024 & 2016-04-27 & 12 & 0.09 & 156.04 & 11.0 & 5.28 & -7.76 & 0.61 $\pm$ 0.037 & 0.8 $\pm$ 0.006 & 0.906 & 1.01 \\ 
NGC 2024 & 2016-08-26 & 29 & 0.1 & 256.92 & 11.42 & 5.34 & -9.59 & 0.98 $\pm$ 0.065 & 0.96 $\pm$ 0.007 & 1.029 & 0.996 \\ 
NGC 2024 & 2016-11-19 & 99 & 0.1 & 168.49 & 8.63 & 5.36 & -6.72 & 0.94 $\pm$ 0.025 & 0.95 $\pm$ 0.005 & 0.994 & 0.998 \\ 
NGC 2024 & 2016-11-26 & 53 & 0.07 & 101.8 & 9.51 & 3.7 & -6.02 & 1.04 $\pm$ 0.014 & 1.06 $\pm$ 0.007 & 0.989 & 0.997 \\ 
NGC 2024 & 2017-02-06 & 25 & 0.12 & 329.47 & 11.34 & 4.42 & -9.2 & -- & 0.97 $\pm$ 0.007 & -- & 1.003 \\ 
NGC 2024 & 2017-03-19 & 10 & 0.12 & 348.19 & 11.05 & 5.2 & -9.22 & 0.84 $\pm$ 0.06 & 0.9 $\pm$ 0.007 & 0.936 & 0.997 \\ 
NGC 2024 & 2017-04-23 & 11 & 0.11 & 248.87 & 10.24 & 4.94 & -7.96 & 0.56 $\pm$ 0.039 & 0.85 $\pm$ 0.007 & 0.957 & 1.005 \\ 
NGC 2024 & 2017-07-31 & 60 & 0.15 & 609.47 & 12.23 & 4.77 & -7.1 & -- & 0.95 $\pm$ 0.007 & -- & 1.009 \\ 
NGC 2024 & 2017-09-01 & 51 & 0.09 & 153.95 & 11.61 & 5.68 & -8.22 & 1.22 $\pm$ 0.021 & 1.06 $\pm$ 0.006 & 1.005 & 1.003 \\ 
NGC 2024 & 2017-09-29 & 10 & 0.1 & 185.42 & 9.88 & 2.24 & -12.2 & 1.11 $\pm$ 0.039 & 1.04 $\pm$ 0.005 & 1.055 & 0.996 \\ 
NGC 2024 & 2017-11-07 & 37 & 0.09 & 177.8 & 9.41 & 4.98 & -6.76 & 0.89 $\pm$ 0.012 & 0.97 $\pm$ 0.005 & 1.031 & 1.001 \\ 
NGC 2024 & 2017-12-08 & 38 & 0.11 & 202.45 & 9.95 & 4.34 & -10.54 & 0.75 $\pm$ 0.028 & 0.97 $\pm$ 0.006 & 1.046 & 1.007 \\ 
NGC 2024 & 2018-01-11 & 19 & 0.15 & 432.06 & 11.61 & 7.24 & -9.07 & -- & 0.92 $\pm$ 0.009 & -- & 0.995 \\ 
NGC 2024 & 2018-02-08 & 21 & 0.13 & 338.69 & 10.13 & 3.96 & -6.38 & -- & 0.92 $\pm$ 0.006 & -- & 1.005 \\ 
NGC 2024 & 2018-03-08 & 12 & 0.14 & 430.54 & 10.37 & 7.1 & -12.27 & -- & 0.87 $\pm$ 0.005 & -- & 1.001 \\ 
NGC 2024 & 2018-09-06 & 18 & 0.13 & 432.49 & 12.86 & 4.32 & -9.22 & -- & 1.04 $\pm$ 0.006 & -- & 1.001 \\ 
NGC 2024 & 2018-10-04 & 45 & 0.16 & 841.5 & 13.1 & 5.48 & -8.44 & -- & 1.03 $\pm$ 0.006 & -- & 0.993 \\ 
NGC 2024 & 2018-11-02 & 43 & 0.13 & 414.25 & 11.61 & 4.88 & -7.76 & -- & 1.0 $\pm$ 0.007 & -- & 1.005 \\ 
NGC 2024 & 2018-12-03 & 52 & 0.09 & 161.45 & 8.81 & 4.08 & -9.24 & 1.74 $\pm$ 0.019 & 1.13 $\pm$ 0.007 & 1.007 & 1.006 \\ 
NGC 2024 & 2019-01-02 & 35 & 0.11 & 263.79 & 10.04 & 6.86 & -9.02 & 1.66 $\pm$ 0.038 & 1.07 $\pm$ 0.006 & 1.041 & 1.001 \\ 
NGC 2024 & 2019-02-05 & 29 & 0.06 & 73.58 & 8.87 & 5.14 & -7.64 & 1.08 $\pm$ 0.015 & 1.05 $\pm$ 0.007 & 1.034 & 1.004 \\ 
NGC 2024 & 2019-03-10 & 16 & 0.09 & 153.98 & 9.33 & 4.31 & -9.46 & 0.39 $\pm$ 0.019 & 0.8 $\pm$ 0.006 & 0.933 & 1.003 \\ 
NGC 2024 & 2019-04-07 & 16 & 0.1 & 217.83 & 10.61 & 6.44 & -10.76 & 0.99 $\pm$ 0.027 & 0.95 $\pm$ 0.006 & 0.99 & 1.016 \\ 
NGC 2024 & 2019-08-12 & 87 & 0.14 & 436.19 & 11.16 & 6.76 & -6.68 & -- & 1.04 $\pm$ 0.006 & -- & 1.001 \\ 
NGC 2024 & 2019-09-09 & 58 & 0.08 & 119.57 & 9.64 & 5.26 & -7.42 & 1.16 $\pm$ 0.022 & 1.07 $\pm$ 0.005 & 0.97 & 1.001 \\ 
NGC 2024 & 2019-10-09 & 40 & 0.11 & 267.98 & 10.23 & 6.84 & -10.14 & 1.02 $\pm$ 0.028 & 0.96 $\pm$ 0.008 & 1.028 & 1.013 \\ 
NGC 2024 & 2019-11-11 & 47 & 0.14 & 538.73 & 11.44 & 6.6 & -8.0 & -- & 1.01 $\pm$ 0.007 & -- & 1.009 \\ 
NGC 2024 & 2019-12-19 & 38 & 0.05 & 68.16 & 9.62 & 2.46 & -9.75 & 1.18 $\pm$ 0.026 & 1.08 $\pm$ 0.007 & 0.966 & 1.005 \\ 
NGC 2024 & 2020-01-24 & 15 & 0.04 & 59.0 & 10.17 & 2.96 & -8.22 & 1.05 $\pm$ 0.036 & 1.09 $\pm$ 0.008 & 0.949 & 1.001 \\ 
NGC 2024 & 2020-02-22 & 19 & 0.03 & 51.37 & 9.46 & 6.56 & -9.34 & 0.95 $\pm$ 0.02 & 1.09 $\pm$ 0.006 & 0.936 & 0.995 \\ 
NGC 2024 & 2020-08-01 & 107 & 0.11 & 218.99 & 9.71 & 5.76 & -9.34 & 0.82 $\pm$ 0.069 & 0.91 $\pm$ 0.006 & 1.06 & 0.996 \\ 
NGC 2024 & 2020-09-02 & 69 & 0.07 & 77.55 & 10.27 & 0.94 & -8.34 & 1.17 $\pm$ 0.013 & 1.06 $\pm$ 0.006 & 0.994 & 0.996 \\ 
NGC 2024 & 2020-10-08 & 39 & 0.17 & 837.9 & 12.84 & 6.96 & -8.25 & -- & 1.01 $\pm$ 0.01 & -- & 0.984 \\ 
NGC 2024 & 2020-11-27 & 42 & 0.07 & 124.07 & 9.7 & 5.5 & -9.14 & 1.36 $\pm$ 0.031 & 1.1 $\pm$ 0.007 & 0.938 & 0.989 \\ 
NGC 2024 & 2021-01-24 & 11 & 0.12 & 372.61 & 10.84 & 5.6 & -8.32 & -- & 1.01 $\pm$ 0.006 & -- & 0.993 \\ 
NGC 2024 & 2021-03-02 & 23 & 0.06 & 61.93 & 7.7 & 6.08 & -9.38 & 1.04 $\pm$ 0.011 & 1.05 $\pm$ 0.005 & 1.012 & 1.0 \\ 
NGC 2024 & 2021-04-06 & 16 & 0.06 & 74.45 & 8.44 & 4.96 & -7.92 & 0.96 $\pm$ 0.01 & 1.0 $\pm$ 0.005 & 0.991 & 1.002 \\ 
NGC 2024 & 2021-08-16 & 34 & 0.08 & 119.43 & 9.57 & 4.51 & -7.12 & 1.17 $\pm$ 0.017 & 1.02 $\pm$ 0.005 & 0.992 & 0.992 \\ 
NGC 2024 & 2021-09-28 & 33 & 0.09 & 155.81 & 9.3 & 4.0 & -4.28 & 1.32 $\pm$ 0.019 & 1.06 $\pm$ 0.007 & 1.034 & 1.0 \\ 
NGC 2024 & 2021-10-29 & 16 & 0.11 & 263.66 & 10.7 & 4.5 & -9.12 & 1.12 $\pm$ 0.07 & 1.03 $\pm$ 0.006 & 1.07 & 0.993 \\ 
NGC 2024 & 2021-12-10 & 30 & 0.09 & 148.33 & 9.34 & 3.8 & -7.86 & 1.18 $\pm$ 0.036 & 1.04 $\pm$ 0.005 & 1.087 & 1.004 \\ 
NGC 2024 & 2022-01-11 & 21 & 0.12 & 290.88 & 10.49 & 5.88 & -6.98 & 1.37 $\pm$ 0.047 & 1.06 $\pm$ 0.007 & 1.040 & 1.002 \\ 
NGC 2024 & 2022-02-13 & 34 & 0.09 & 168.43 & 10.22 & 4.46 & -9.78 & 1.65 $\pm$ 0.038 & 1.1 $\pm$ 0.007 & 1.020 & 1.007 \\ 
NGC 2068 & 2015-12-26 & 52 & 0.15 & 917.14 & 12.24 & 1.4 & -2.26 & -- & 0.85 $\pm$ 0.006 & -- & 0.993 \\ 
NGC 2068 & 2016-01-16 & 27 & 0.06 & 83.17 & 8.75 & 2.76 & -5.6 & 1.0 $\pm$ 0.016 & 1.01 $\pm$ 0.006 & 1.017 & 0.997 \\ 
NGC 2068 & 2016-02-06 & 15 & 0.05 & 86.45 & 11.36 & 0.35 & -6.0 & 0.9 $\pm$ 0.016 & 0.97 $\pm$ 0.007 & 0.992 & 1.0 \\ 
NGC 2068 & 2016-02-29 & 13 & 0.05 & 76.5 & 11.6 & -0.43 & -3.02 & 0.62 $\pm$ 0.016 & 0.9 $\pm$ 0.006 & 0.994 & 0.99 \\ 
NGC 2068 & 2016-03-29 & 11 & 0.06 & 96.13 & 9.77 & 1.96 & -4.5 & 0.71 $\pm$ 0.022 & 0.9 $\pm$ 0.006 & 0.965 & 0.992 \\ 
NGC 2068 & 2016-04-27 & 13 & 0.1 & 172.55 & 11.79 & 2.2 & -3.68 & 0.4 $\pm$ 0.05 & 0.71 $\pm$ 0.01 & -- & 0.973 \\ 
NGC 2068 & 2016-08-27 & 53 & 0.12 & 334.23 & 11.03 & 3.29 & -4.26 & -- & 0.85 $\pm$ 0.007 & -- & 0.998 \\ 
NGC 2068 & 2016-11-20 & 88 & 0.15 & 490.2 & 11.02 & 2.62 & -6.02 & -- & 0.85 $\pm$ 0.008 & -- & 0.982 \\ 
NGC 2068 & 2016-11-26 & 56 & 0.07 & 101.39 & 9.13 & -0.17 & 0.89 & 0.83 $\pm$ 0.021 & 1.0 $\pm$ 0.006 & 1.007 & 1.002 \\ 
NGC 2068 & 2017-02-06 & 17 & 0.14 & 544.68 & 12.2 & 3.74 & -3.96 & -- & 0.94 $\pm$ 0.009 & -- & 0.999 \\ 
NGC 2068 & 2017-03-19 & 14 & 0.13 & 452.5 & 11.42 & 3.97 & -5.68 & -- & 0.93 $\pm$ 0.008 & -- & 0.996 \\ 
NGC 2068 & 2017-04-21 & 25 & 0.16 & 673.38 & 12.14 & 2.81 & -5.84 & -- & 0.78 $\pm$ 0.008 & -- & 0.977 \\ 
NGC 2068 & 2017-06-24 & 36 & 0.16 & 677.17 & 11.61 & 4.5 & -0.21 & -- & 0.75 $\pm$ 0.008 & -- & 0.987 \\ 
NGC 2068 & 2017-07-31 & 63 & 0.13 & 388.42 & 10.53 & 1.69 & -6.48 & -- & 0.96 $\pm$ 0.006 & -- & 0.996 \\ 
NGC 2068 & 2017-09-01 & 40 & 0.09 & 154.6 & 9.13 & 3.3 & -4.01 & 0.95 $\pm$ 0.033 & 1.01 $\pm$ 0.008 & 0.98 & 1.004 \\ 
NGC 2068 & 2017-09-29 & 11 & 0.1 & 182.96 & 10.0 & -2.15 & -8.12 & 0.99 $\pm$ 0.031 & 1.04 $\pm$ 0.007 & 0.983 & 1.007 \\ 
NGC 2068 & 2017-11-07 & 34 & 0.1 & 186.44 & 9.61 & 1.93 & -3.3 & 0.79 $\pm$ 0.04 & 0.96 $\pm$ 0.008 & 0.989 & 1.006 \\ 
NGC 2068 & 2017-12-08 & 41 & 0.1 & 195.37 & 9.34 & 1.2 & -4.5 & 0.64 $\pm$ 0.018 & 0.98 $\pm$ 0.007 & -- & 0.994 \\ 
NGC 2068 & 2018-01-15 & 21 & 0.08 & 107.8 & 9.26 & 3.64 & -5.84 & 1.16 $\pm$ 0.023 & 1.02 $\pm$ 0.009 & 0.997 & 0.995 \\ 
NGC 2068 & 2018-02-17 & 12 & 0.1 & 212.51 & 8.8 & 0.37 & -5.66 & 1.22 $\pm$ 0.048 & 1.01 $\pm$ 0.007 & 0.977 & 1.01 \\ 
NGC 2068 & 2018-03-31 & 12 & 0.13 & 452.48 & 10.38 & 4.81 & -5.9 & -- & 0.9 $\pm$ 0.007 & -- & 1.003 \\ 
NGC 2068 & 2018-09-06 & 12 & 0.14 & 562.6 & 13.03 & 4.11 & -3.34 & -- & 0.99 $\pm$ 0.011 & -- & 0.99 \\ 
NGC 2068 & 2018-10-04 & 57 & 0.13 & 447.87 & 11.19 & 1.59 & -5.22 & -- & 1.03 $\pm$ 0.007 & -- & 1.004 \\ 
NGC 2068 & 2018-11-01 & 20 & 0.14 & 533.58 & 10.45 & 4.2 & -7.38 & -- & 0.93 $\pm$ 0.008 & -- & 0.998 \\ 
NGC 2068 & 2018-12-03 & 42 & 0.11 & 176.13 & 8.77 & 3.38 & -2.94 & 1.38 $\pm$ 0.04 & 1.05 $\pm$ 0.007 & 1.023 & 0.991 \\ 
NGC 2068 & 2019-01-03 & 21 & 0.1 & 186.93 & 13.75 & 3.31 & -4.81 & 1.46 $\pm$ 0.025 & 1.09 $\pm$ 0.008 & 0.998 & 0.996 \\ 
NGC 2068 & 2019-02-05 & 33 & 0.06 & 75.59 & 8.44 & 3.42 & -5.22 & 0.91 $\pm$ 0.013 & 1.03 $\pm$ 0.005 & 0.997 & 0.993 \\ 
NGC 2068 & 2019-03-10 & 26 & 0.12 & 259.24 & 9.65 & 3.57 & -5.44 & -- & 0.84 $\pm$ 0.006 & -- & 0.993 \\ 
NGC 2068 & 2019-04-07 & 21 & 0.12 & 344.01 & 11.03 & 0.1 & -6.42 & -- & 0.89 $\pm$ 0.009 & -- & 0.995 \\ 
NGC 2068 & 2019-08-20 & 65 & 0.16 & 838.27 & 12.31 & 4.09 & -4.5 & -- & 0.95 $\pm$ 0.007 & -- & 0.999 \\ 
NGC 2068 & 2019-09-26 & 59 & 0.17 & 1071.02 & 12.63 & 3.15 & -4.72 & -- & 0.95 $\pm$ 0.009 & -- & 0.999 \\ 
NGC 2068 & 2019-10-18 & 68 & 0.08 & 105.78 & 8.98 & 2.2 & -3.78 & 1.02 $\pm$ 0.013 & 1.01 $\pm$ 0.005 & 1.005 & 1.0 \\ 
NGC 2068 & 2019-11-01 & 18 & 0.11 & 269.54 & 9.6 & 3.28 & -3.64 & 1.38 $\pm$ 0.05 & 1.03 $\pm$ 0.006 & 0.981 & 1.0 \\ 
NGC 2068 & 2019-12-19 & 43 & 0.04 & 62.6 & 9.24 & 2.88 & -4.23 & 1.11 $\pm$ 0.014 & 1.1 $\pm$ 0.006 & 1.003 & 0.998 \\ 
NGC 2068 & 2020-01-02 & 26 & 0.05 & 66.28 & 9.9 & 2.95 & -5.6 & 1.14 $\pm$ 0.014 & 1.1 $\pm$ 0.01 & 1.015 & 1.01 \\ 
NGC 2068 & 2020-01-24 & 28 & 0.04 & 56.68 & 9.39 & 1.02 & -3.74 & 1.12 $\pm$ 0.014 & 1.11 $\pm$ 0.007 & 1.012 & 1.014 \\ 
NGC 2068 & 2020-02-22 & 18 & 0.04 & 47.87 & 9.04 & 3.72 & -3.5 & 0.7 $\pm$ 0.012 & 1.01 $\pm$ 0.006 & 1.002 & 1.009 \\ 
NGC 2068 & 2020-03-07 & 21 & 0.06 & 62.15 & 6.89 & 2.58 & -5.86 & 1.02 $\pm$ 0.012 & 1.04 $\pm$ 0.006 & 1.003 & 1.003 \\ 
NGC 2068 & 2020-08-11 & 37 & 0.17 & 863.3 & 12.45 & 1.31 & -3.56 & -- & 1.02 $\pm$ 0.006 & -- & 1.004 \\ 
NGC 2068 & 2020-08-26 & 72 & 0.11 & 266.12 & 9.65 & 1.41 & -4.1 & 1.3 $\pm$ 0.031 & 1.06 $\pm$ 0.006 & 1.021 & 1.005 \\ 
NGC 2068 & 2020-09-14 & 61 & 0.07 & 89.32 & 9.02 & 0.16 & -2.07 & 1.04 $\pm$ 0.017 & 1.06 $\pm$ 0.005 & 0.998 & 0.998 \\ 
NGC 2068 & 2020-09-28 & 75 & 0.1 & 203.92 & 10.57 & 5.94 & -8.75 & 1.01 $\pm$ 0.031 & 0.97 $\pm$ 0.008 & 0.958 & 1.001 \\ 
NGC 2068 & 2020-11-02 & 39 & 0.07 & 87.0 & 7.9 & 1.88 & -4.0 & 0.77 $\pm$ 0.019 & 1.0 $\pm$ 0.005 & 0.968 & 1.006 \\ 
NGC 2068 & 2020-11-27 & 36 & 0.09 & 160.86 & 10.2 & 2.79 & -6.14 & 1.6 $\pm$ 0.02 & 1.12 $\pm$ 0.008 & 1.006 & 1.017 \\ 
NGC 2068 & 2020-12-12 & 47 & 0.12 & 375.91 & 10.89 & 2.48 & -4.51 & -- & 1.07 $\pm$ 0.008 & -- & 1.006 \\ 
NGC 2068 & 2020-12-29 & 32 & 0.22 & 3021.74 & 16.31 & 4.06 & -7.58 & -- & 0.88 $\pm$ 0.008 & -- & 0.999 \\ 
NGC 2068 & 2021-01-14 & 36 & 0.13 & 439.56 & 10.48 & 2.24 & -4.28 & -- & 1.02 $\pm$ 0.006 & -- & 1.006 \\ 
NGC 2068 & 2021-01-28 & 14 & 0.13 & 310.52 & 9.98 & 4.29 & -2.58 & -- & 1.03 $\pm$ 0.005 & -- & 0.998 \\ 
NGC 2068 & 2021-02-11 & 14 & 0.1 & 189.42 & 9.16 & 3.48 & -5.57 & 1.56 $\pm$ 0.025 & 1.1 $\pm$ 0.005 & 1.004 & 1.002 \\ 
NGC 2068 & 2021-03-02 & 27 & 0.06 & 61.41 & 7.14 & 3.41 & -4.76 & 0.92 $\pm$ 0.011 & 1.03 $\pm$ 0.005 & 1.013 & 1.0 \\ 
NGC 2068 & 2021-03-27 & 14 & 0.07 & 75.77 & 7.38 & 1.09 & -3.46 & 0.79 $\pm$ 0.015 & 0.96 $\pm$ 0.006 & 1.008 & 1.003 \\ 
NGC 2068 & 2021-04-17 & 14 & 0.1 & 134.97 & 8.28 & 4.49 & -8.98 & 0.76 $\pm$ 0.016 & 0.9 $\pm$ 0.006 & 0.986 & 0.992 \\ 
NGC 2068 & 2021-08-14 & 67 & 0.09 & 130.05 & 8.79 & 2.78 & -4.0 & 1.09 $\pm$ 0.018 & 1.02 $\pm$ 0.006 & 1.014 & 1.002 \\ 
NGC 2068 & 2021-08-28 & 26 & 0.11 & 217.05 & 9.35 & 4.57 & -1.34 & 1.09 $\pm$ 0.036 & 1.02 $\pm$ 0.006 & 1.026 & 1.011 \\ 
NGC 2068 & 2021-09-28 & 29 & 0.1 & 171.62 & 8.86 & 2.49 & -4.47 & 1.2 $\pm$ 0.02 & 1.05 $\pm$ 0.008 & 0.985 & 1.006 \\ 
NGC 2068 & 2021-10-24 & 46 & 0.11 & 204.89 & 9.92 & 1.55 & -3.42 & 0.9 $\pm$ 0.023 & 1.03 $\pm$ 0.008 & 1.01 & 1.002 \\ 
NGC 2068 & 2021-11-08 & 39 & 0.07 & 111.91 & 10.27 & 0.66 & -5.68 & 1.2 $\pm$ 0.027 & 1.04 $\pm$ 0.008 & 1.001 & 1.001 \\ 
NGC 2068 & 2022-01-11 & 16 & 0.14 & 424.11 & 11.73 & 1.98 & -4.84 & -- & 1.07 $\pm$ 0.008 & -- & 1.014 \\ 
NGC 2068 & 2022-01-25 & 17 & 0.11 & 277.91 & 11.04 & 4.35 & -4.66 & 1.37 $\pm$ 0.043 & 1.09 $\pm$ 0.01 & 1.028 & 0.997 \\ 
NGC 2068 & 2022-02-13 & 30 & 0.08 & 113.96 & 8.31 & 3.94 & -3.97 & 1.23 $\pm$ 0.032 & 1.07 $\pm$ 0.01 & 0.988 & 0.995 \\ 
NGC 2068 & 2022-02-27 & 11 & 0.09 & 150.63 & 10.69 & 2.56 & -5.0 & 0.94 $\pm$ 0.029 & 1.05 $\pm$ 0.008 & 0.976 & 1.004 \\ 
OMC 2/3 & 2015-12-26 & 36 & 0.12 & 597.9 & 11.59 & 2.4 & -3.34 & -- & 0.96 $\pm$ 0.004 & -- & 1.0 \\ 
OMC 2/3 & 2016-01-16 & 19 & 0.07 & 96.85 & 9.09 & 2.9 & -6.37 & 1.02 $\pm$ 0.009 & 0.96 $\pm$ 0.003 & 0.949 & 1.009 \\ 
OMC 2/3 & 2016-02-06 & 12 & 0.06 & 81.24 & 11.42 & 3.69 & -7.37 & 0.95 $\pm$ 0.011 & 0.95 $\pm$ 0.004 & 1.011 & 1.011 \\ 
OMC 2/3 & 2016-02-29 & 11 & 0.05 & 55.43 & 11.01 & 2.0 & -5.42 & 0.7 $\pm$ 0.013 & 0.88 $\pm$ 0.004 & 0.907 & 1.012 \\ 
OMC 2/3 & 2016-03-25 & 15 & 0.08 & 91.15 & 10.26 & 6.82 & -7.1 & 0.77 $\pm$ 0.022 & 0.9 $\pm$ 0.003 & 1.102 & 1.002 \\ 
OMC 2/3 & 2016-04-22 & 11 & 0.09 & 130.6 & 10.63 & 5.32 & -7.8 & 0.88 $\pm$ 0.013 & 0.91 $\pm$ 0.003 & 1.002 & 0.994 \\ 
OMC 2/3 & 2016-08-26 & 20 & 0.13 & 451.17 & 14.22 & 3.32 & -7.07 & -- & 0.95 $\pm$ 0.003 & -- & 0.996 \\ 
OMC 2/3 & 2016-11-26 & 52 & 0.07 & 94.88 & 9.05 & 3.35 & -4.09 & 1.0 $\pm$ 0.008 & 1.05 $\pm$ 0.003 & 0.999 & 0.996 \\ 
OMC 2/3 & 2017-02-06 & 21 & 0.13 & 394.44 & 11.5 & 1.86 & -5.99 & -- & 0.95 $\pm$ 0.003 & -- & 0.992 \\ 
OMC 2/3 & 2017-03-18 & 12 & 0.12 & 223.72 & 10.71 & 5.31 & -6.22 & -- & 0.9 $\pm$ 0.004 & -- & 1.007 \\ 
OMC 2/3 & 2017-04-21 & 22 & 0.14 & 299.28 & 12.21 & 7.75 & -7.79 & -- & 0.81 $\pm$ 0.005 & -- & 1.007 \\ 
OMC 2/3 & 2017-07-08 & 73 & 0.06 & 95.14 & 11.01 & 8.82 & -6.7 & 1.13 $\pm$ 0.013 & 1.07 $\pm$ 0.003 & 1.037 & 1.005 \\ 
OMC 2/3 & 2017-08-12 & 56 & 0.11 & 217.95 & 9.94 & 7.27 & -4.46 & 1.0 $\pm$ 0.021 & 0.97 $\pm$ 0.004 & 0.924 & 1.008 \\ 
OMC 2/3 & 2017-09-12 & 54 & 0.12 & 327.11 & 10.52 & 4.17 & -6.2 & -- & 0.99 $\pm$ 0.003 & -- & 1.007 \\ 
OMC 2/3 & 2017-10-21 & 47 & 0.1 & 203.14 & 9.33 & 5.81 & -8.22 & 1.06 $\pm$ 0.014 & 1.01 $\pm$ 0.003 & 1.047 & 0.998 \\ 
OMC 2/3 & 2017-11-18 & 46 & 0.06 & 84.4 & 11.15 & 4.27 & -5.73 & 0.93 $\pm$ 0.008 & 1.04 $\pm$ 0.004 & 1.037 & 0.985 \\ 
OMC 2/3 & 2017-12-24 & 46 & 0.1 & 112.85 & 10.01 & 2.87 & -5.63 & 0.65 $\pm$ 0.02 & 0.94 $\pm$ 0.003 & 1.019 & 1.002 \\ 
OMC 2/3 & 2018-02-08 & 18 & 0.11 & 239.82 & 9.44 & 8.31 & -7.8 & 1.11 $\pm$ 0.022 & 1.0 $\pm$ 0.003 & 1.089 & 1.006 \\ 
OMC 2/3 & 2018-03-08 & 15 & 0.17 & 899.37 & 12.14 & 8.16 & -11.36 & -- & 0.85 $\pm$ 0.004 & -- & 0.992 \\ 
OMC 2/3 & 2018-09-06 & 15 & 0.13 & 547.39 & 12.38 & 3.29 & -9.7 & -- & 1.0 $\pm$ 0.004 & -- & 0.997 \\ 
OMC 2/3 & 2018-10-04 & 52 & 0.14 & 698.79 & 11.56 & 4.84 & -8.51 & -- & 1.04 $\pm$ 0.003 & -- & 0.994 \\ 
OMC 2/3 & 2018-11-02 & 39 & 0.15 & 789.78 & 11.51 & 3.15 & -7.69 & -- & 0.96 $\pm$ 0.004 & -- & 1.007 \\ 
OMC 2/3 & 2018-12-03 & 55 & 0.09 & 245.92 & 8.8 & 2.81 & -7.62 & 1.55 $\pm$ 0.016 & 1.09 $\pm$ 0.003 & 1.022 & 0.993 \\ 
OMC 2/3 & 2019-01-02 & 31 & 0.11 & 343.76 & 9.41 & 3.58 & -6.25 & 1.39 $\pm$ 0.022 & 1.05 $\pm$ 0.003 & 1.054 & 1.001 \\ 
OMC 2/3 & 2019-02-05 & 37 & 0.07 & 89.31 & 8.79 & 4.68 & -6.29 & 1.01 $\pm$ 0.012 & 1.02 $\pm$ 0.004 & 1.067 & 0.989 \\ 
OMC 2/3 & 2019-03-10 & 14 & 0.09 & 53.44 & 10.13 & 4.76 & -6.92 & 0.36 $\pm$ 0.012 & 0.79 $\pm$ 0.004 & 1.009 & 0.989 \\ 
OMC 2/3 & 2019-04-07 & 11 & 0.09 & 113.71 & 10.68 & 7.23 & -5.83 & 0.68 $\pm$ 0.02 & 0.89 $\pm$ 0.004 & 1.073 & 1.0 \\ 
OMC 2/3 & 2019-08-12 & 93 & 0.12 & 373.31 & 10.41 & 6.59 & -7.18 & -- & 1.03 $\pm$ 0.003 & -- & 1.003 \\ 
OMC 2/3 & 2019-09-09 & 61 & 0.07 & 124.87 & 9.36 & 5.8 & -6.82 & 1.14 $\pm$ 0.013 & 1.05 $\pm$ 0.003 & 0.998 & 0.997 \\ 
OMC 2/3 & 2019-10-09 & 37 & 0.12 & 328.5 & 10.81 & 4.88 & -6.77 & -- & 0.95 $\pm$ 0.004 & -- & 1.003 \\ 
OMC 2/3 & 2019-11-11 & 44 & 0.16 & 1013.0 & 11.99 & 6.53 & -4.28 & -- & 0.98 $\pm$ 0.004 & -- & 1.001 \\ 
OMC 2/3 & 2019-12-19 & 36 & 0.05 & 82.61 & 9.71 & 1.55 & -8.32 & 1.2 $\pm$ 0.009 & 1.09 $\pm$ 0.003 & 0.98 & 1.009 \\ 
OMC 2/3 & 2020-01-24 & 11 & 0.04 & 61.29 & 9.75 & 2.69 & -6.76 & 1.09 $\pm$ 0.01 & 1.09 $\pm$ 0.003 & 0.938 & 0.993 \\ 
OMC 2/3 & 2020-02-22 & 20 & 0.04 & 44.29 & 9.16 & 6.43 & -8.45 & 0.95 $\pm$ 0.011 & 1.08 $\pm$ 0.003 & 0.993 & 0.99 \\ 
OMC 2/3 & 2020-08-02 & 69 & 0.08 & 124.54 & 9.07 & 3.7 & -6.66 & 0.97 $\pm$ 0.009 & 1.01 $\pm$ 0.002 & 1.037 & 1.001 \\ 
OMC 2/3 & 2020-09-03 & 33 & 0.09 & 115.78 & 8.06 & 7.48 & -5.56 & 1.12 $\pm$ 0.011 & 1.0 $\pm$ 0.002 & 1.018 & 0.997 \\ 
OMC 2/3 & 2020-10-08 & 44 & 0.15 & 812.43 & 11.89 & 6.62 & -6.22 & -- & 1.02 $\pm$ 0.004 & -- & 1.005 \\ 
OMC 2/3 & 2020-11-27 & 50 & 0.12 & 442.09 & 11.79 & 2.27 & -5.1 & -- & 1.03 $\pm$ 0.004 & -- & 0.988 \\ 
OMC 2/3 & 2020-12-31 & 22 & 0.15 & 1059.62 & 12.06 & 6.21 & -4.89 & -- & 1.06 $\pm$ 0.004 & -- & 1.004 \\ 
OMC 2/3 & 2021-01-28 & 19 & 0.1 & 273.24 & 9.11 & 4.95 & -6.15 & 1.4 $\pm$ 0.015 & 1.07 $\pm$ 0.003 & 1.032 & 1.0 \\ 
OMC 2/3 & 2021-03-02 & 17 & 0.06 & 58.29 & 7.33 & 3.35 & -9.37 & 1.0 $\pm$ 0.007 & 1.03 $\pm$ 0.003 & 0.98 & 0.992 \\ 
OMC 2/3 & 2021-04-06 & 12 & 0.06 & 53.53 & 8.46 & 6.87 & -4.54 & 0.74 $\pm$ 0.012 & 0.95 $\pm$ 0.003 & 1.047 & 1.009 \\ 
OMC 2/3 & 2021-08-16 & 37 & 0.07 & 85.43 & 8.99 & 4.54 & -5.47 & 1.21 $\pm$ 0.009 & 1.08 $\pm$ 0.004 & 1.017 & 0.996 \\ 
OMC 2/3 & 2021-08-26 & 32 & 0.07 & 83.06 & 8.8 & 2.71 & -4.62 & 1.29 $\pm$ 0.009 & 1.09 $\pm$ 0.004 & 1.034 & 1.006 \\ 
OMC 2/3 & 2021-09-27 & 72 & 0.09 & 132.09 & 8.83 & 3.82 & -8.15 & 1.13 $\pm$ 0.013 & 1.05 $\pm$ 0.004 & 1.055 & 0.993 \\ 
OMC 2/3 & 2021-10-24 & 41 & 0.13 & 326.76 & 10.77 & -0.27 & -1.45 & -- & 1.01 $\pm$ 0.005 & -- & 1.012 \\ 
OMC 2/3 & 2021-11-08 & 43 & 0.06 & 89.28 & 10.49 & 4.89 & -3.88 & 1.25 $\pm$ 0.011 & 1.07 $\pm$ 0.004 & 1.034 & 1.002 \\ 
OMC 2/3 & 2021-11-23 & 34 & 0.07 & 129.53 & 9.42 & 5.65 & -5.98 & 1.37 $\pm$ 0.032 & 1.05 $\pm$ 0.004 & -- & 0.993 \\ 
OMC 2/3 & 2021-12-10 & 26 & 0.09 & 196.44 & 9.37 & 7.08 & -7.16 & 1.37 $\pm$ 0.033 & 1.06 $\pm$ 0.004 & -- & 0.987 \\ 
OMC 2/3 & 2022-01-11 & 25 & 0.11 & 324.28 & 10.07 & 5.23 & -6.94 & -- & 1.08 $\pm$ 0.004 & -- & 0.992 \\ 
OMC 2/3 & 2022-01-25 & 23 & 0.13 & 336.42 & 10.5 & 4.23 & -5.98 & -- & 1.04 $\pm$ 0.004 & -- & 0.990 \\ 
OMC 2/3 & 2022-02-15 & 30 & 0.1 & 306.06 & 10.17 & 4.73 & -5.88 & -- & 1.12 $\pm$ 0.004 & -- & 0.988 \\ 
Oph Core & 2016-01-15 & 84 & 0.1 & 202.45 & 11.17 & -2.86 & -0.46 & -- & 0.88 $\pm$ 0.008 & -- & 1.008 \\ 
Oph Core & 2016-02-05 & 63 & 0.06 & 87.89 & 11.61 & -10.16 & -3.26 & 1.01 $\pm$ 0.016 & 1.03 $\pm$ 0.008 & 1.062 & 1.012 \\ 
Oph Core & 2016-02-26 & 51 & 0.07 & 106.44 & 10.29 & -7.72 & 0.82 & 1.01 $\pm$ 0.029 & 1.02 $\pm$ 0.007 & 1.111 & 1.029 \\ 
Oph Core & 2016-03-19 & 65 & 0.06 & 107.54 & 11.97 & -6.8 & -0.86 & 0.88 $\pm$ 0.028 & 0.98 $\pm$ 0.007 & 0.97 & 1.002 \\ 
Oph Core & 2016-04-17 & 43 & 0.06 & 83.92 & 11.14 & -6.26 & -1.52 & 0.93 $\pm$ 0.024 & 1.0 $\pm$ 0.008 & 0.899 & 1.009 \\ 
Oph Core & 2016-05-21 & 34 & 0.13 & 424.1 & 14.53 & -4.42 & -0.7 & -- & 0.88 $\pm$ 0.012 & -- & 1.023 \\ 
Oph Core & 2017-02-06 & 83 & 0.17 & 941.99 & 13.09 & -3.57 & -0.97 & -- & 0.93 $\pm$ 0.009 & -- & 1.021 \\ 
Oph Core & 2017-03-20 & 53 & 0.1 & 184.89 & 10.52 & -6.46 & -0.11 & 0.82 $\pm$ 0.039 & 0.96 $\pm$ 0.006 & 1.083 & 1.044 \\ 
Oph Core & 2017-04-19 & 33 & 0.18 & 1135.73 & 14.55 & -4.22 & -0.01 & -- & 0.95 $\pm$ 0.008 & -- & 1.014 \\ 
Oph Core & 2017-05-18 & 28 & 0.07 & 89.27 & 11.91 & -6.68 & -0.1 & 0.95 $\pm$ 0.026 & 1.03 $\pm$ 0.006 & 1.006 & 1.023 \\ 
Oph Core & 2017-06-16 & 10 & 0.17 & 1244.13 & 13.18 & -7.6 & 0.15 & -- & 0.96 $\pm$ 0.01 & -- & 1.008 \\ 
Oph Core & 2017-07-15 & 11 & 0.17 & 917.5 & 13.1 & -9.86 & -0.05 & -- & 0.91 $\pm$ 0.008 & -- & 1.02 \\ 
Oph Core & 2017-08-12 & 17 & 0.15 & 558.68 & 11.99 & -6.62 & -2.26 & -- & 0.97 $\pm$ 0.011 & -- & 1.0 \\ 
Oph Core & 2017-09-12 & 14 & 0.18 & 1089.92 & 14.89 & -3.86 & -1.1 & -- & 0.97 $\pm$ 0.01 & -- & 0.997 \\ 
Oph Core & 2018-01-16 & 77 & 0.06 & 70.21 & 10.29 & -5.22 & -0.38 & 1.07 $\pm$ 0.02 & 1.08 $\pm$ 0.008 & 0.913 & 1.013 \\ 
Oph Core & 2018-03-10 & 41 & 0.15 & 681.2 & 12.01 & -7.0 & -2.7 & -- & 0.93 $\pm$ 0.009 & -- & 1.008 \\ 
Oph Core & 2018-04-27 & 12 & 0.1 & 180.66 & 11.33 & -10.16 & -2.56 & 0.88 $\pm$ 0.046 & 0.99 $\pm$ 0.007 & 1.073 & 1.01 \\ 
Oph Core & 2018-06-14 & 24 & 0.13 & 308.2 & 10.36 & -5.88 & -1.96 & -- & 1.01 $\pm$ 0.006 & -- & 1.009 \\ 
Oph Core & 2018-09-10 & 10 & 0.13 & 308.12 & 10.48 & -4.18 & -2.94 & -- & 0.92 $\pm$ 0.008 & -- & 0.995 \\ 
Oph Core & 2019-02-16 & 33 & 0.06 & 69.61 & 9.72 & -4.73 & 0.32 & 1.02 $\pm$ 0.013 & 1.07 $\pm$ 0.006 & 0.921 & 0.994 \\ 
Oph Core & 2019-03-16 & 55 & 0.06 & 75.12 & 10.7 & -8.86 & -2.56 & 1.08 $\pm$ 0.02 & 1.07 $\pm$ 0.006 & 1.066 & 1.008 \\ 
Oph Core & 2019-04-18 & 35 & 0.08 & 106.49 & 10.45 & -2.94 & 1.65 & 1.16 $\pm$ 0.03 & 1.05 $\pm$ 0.008 & 1.005 & 1.005 \\ 
Oph Core & 2019-05-20 & 35 & 0.13 & 358.84 & 10.27 & -7.98 & -2.02 & -- & 1.0 $\pm$ 0.005 & -- & 0.98 \\ 
Oph Core & 2019-07-07 & 15 & 0.18 & 1239.9 & 14.4 & -7.42 & -1.38 & -- & 0.9 $\pm$ 0.008 & -- & 0.996 \\ 
Oph Core & 2019-08-13 & 21 & 0.15 & 614.3 & 11.65 & -2.97 & -1.74 & -- & 0.92 $\pm$ 0.008 & -- & 0.981 \\ 
Oph Core & 2020-01-18 & 36 & 0.05 & 68.79 & 9.66 & -6.18 & -1.46 & 1.2 $\pm$ 0.022 & 1.1 $\pm$ 0.006 & 0.905 & 1.003 \\ 
Oph Core & 2020-02-22 & 65 & 0.05 & 70.08 & 9.55 & -1.81 & -0.72 & 1.08 $\pm$ 0.016 & 1.1 $\pm$ 0.006 & 1.005 & 0.983 \\ 
Oph Core & 2020-05-21 & 18 & 0.19 & 1478.89 & 14.83 & -6.38 & -1.44 & -- & 1.0 $\pm$ 0.011 & -- & 0.988 \\ 
Oph Core & 2020-06-23 & 11 & 0.17 & 758.71 & 12.71 & -3.47 & 0.2 & -- & 0.96 $\pm$ 0.008 & -- & 0.989 \\ 
Oph Core & 2020-07-30 & 17 & 0.09 & 163.45 & 10.98 & -2.7 & -1.18 & 0.78 $\pm$ 0.034 & 1.0 $\pm$ 0.005 & 1.048 & 0.981 \\ 
Oph Core & 2020-09-01 & 15 & 0.06 & 51.13 & 7.21 & -6.51 & -0.05 & 0.89 $\pm$ 0.011 & 1.06 $\pm$ 0.005 & 0.963 & 0.977 \\ 
Oph Core & 2021-01-30 & 68 & 0.09 & 140.46 & 9.41 & -5.59 & -2.0 & 1.51 $\pm$ 0.019 & 1.12 $\pm$ 0.006 & 1.027 & 0.987 \\ 
Oph Core & 2021-04-06 & 44 & 0.07 & 87.8 & 8.91 & -4.36 & -1.27 & 0.97 $\pm$ 0.017 & 1.06 $\pm$ 0.006 & 0.937 & 0.974 \\ 
Oph Core & 2021-05-15 & 50 & 0.06 & 57.4 & 7.7 & -3.5 & 0.34 & 0.99 $\pm$ 0.015 & 1.04 $\pm$ 0.005 & 0.993 & 0.998 \\ 
Oph Core & 2021-06-12 & 33 & 0.09 & 108.2 & 10.3 & -3.18 & -0.34 & 0.9 $\pm$ 0.026 & 0.99 $\pm$ 0.008 & 1.062 & 0.992 \\ 
Oph Core & 2021-08-04 & 12 & 0.18 & 1113.66 & 14.35 & -7.18 & -0.46 & -- & 0.88 $\pm$ 0.01 & -- & 0.981 \\ 
Oph Core & 2021-09-08 & 16 & 0.17 & 644.1 & 13.58 & -2.01 & -4.34 & -- & 0.95 $\pm$ 0.01 & -- & 0.962 \\ 
Serpens Main & 2016-02-02 & 54 & 0.13 & 350.02 & 11.47 & 0.05 & 1.16 & -- & 0.92 $\pm$ 0.01 & -- & 1.0 \\ 
Serpens Main & 2016-02-23 & 50 & 0.07 & 111.22 & 11.08 & 1.15 & 1.05 & 0.94 $\pm$ 0.014 & 0.99 $\pm$ 0.007 & 0.998 & 0.999 \\ 
Serpens Main & 2016-03-17 & 51 & 0.05 & 74.16 & 11.13 & -0.98 & 2.44 & 0.69 $\pm$ 0.018 & 0.91 $\pm$ 0.01 & 0.981 & 1.002 \\ 
Serpens Main & 2016-04-15 & 46 & 0.05 & 79.34 & 11.27 & 1.07 & 2.51 & 1.12 $\pm$ 0.017 & 1.05 $\pm$ 0.006 & 1.007 & 1.007 \\ 
Serpens Main & 2016-05-21 & 39 & 0.13 & 423.38 & 13.27 & 0.83 & 3.34 & -- & 0.94 $\pm$ 0.009 & -- & 1.005 \\ 
Serpens Main & 2016-07-22 & 23 & 0.11 & 285.78 & 11.43 & 0.46 & 2.42 & 0.85 $\pm$ 0.027 & 0.94 $\pm$ 0.01 & -- & 1.001 \\ 
Serpens Main & 2016-08-27 & 12 & 0.1 & 211.42 & 10.85 & 0.19 & 2.62 & 0.8 $\pm$ 0.024 & 0.96 $\pm$ 0.006 & -- & 1.005 \\ 
Serpens Main & 2016-09-29 & 12 & 0.11 & 291.36 & 11.61 & 0.68 & 3.78 & -- & 0.92 $\pm$ 0.007 & -- & 1.005 \\ 
Serpens Main & 2017-02-22 & 70 & 0.13 & 360.56 & 10.56 & -1.7 & 0.28 & -- & 1.03 $\pm$ 0.006 & -- & 0.997 \\ 
Serpens Main & 2017-03-20 & 56 & 0.1 & 183.71 & 10.49 & 0.36 & 5.27 & 0.83 $\pm$ 0.022 & 0.97 $\pm$ 0.007 & 1.004 & 0.997 \\ 
Serpens Main & 2017-04-03 & 53 & 0.08 & 133.11 & 10.21 & 1.97 & 5.73 & 0.84 $\pm$ 0.013 & 0.98 $\pm$ 0.006 & 1.0 & 1.003 \\ 
Serpens Main & 2017-04-17 & 44 & 0.07 & 98.24 & 9.75 & -1.49 & 1.25 & 0.97 $\pm$ 0.026 & 1.06 $\pm$ 0.006 & 0.974 & 1.005 \\ 
Serpens Main & 2017-05-05 & 35 & 0.07 & 86.9 & 9.16 & -1.9 & -0.38 & 1.21 $\pm$ 0.018 & 1.12 $\pm$ 0.007 & 0.993 & 1.004 \\ 
Serpens Main & 2017-05-19 & 30 & 0.13 & 410.1 & 12.21 & -0.76 & 0.57 & -- & 0.99 $\pm$ 0.008 & -- & 1.005 \\ 
Serpens Main & 2017-06-02 & 41 & 0.12 & 266.55 & 10.55 & -2.62 & -0.08 & 1.14 $\pm$ 0.037 & 1.04 $\pm$ 0.008 & 1.031 & 0.999 \\ 
Serpens Main & 2017-06-16 & 25 & 0.13 & 418.31 & 10.5 & -0.06 & 5.17 & -- & 0.97 $\pm$ 0.008 & -- & 1.004 \\ 
Serpens Main & 2017-07-05 & 27 & 0.13 & 390.37 & 11.06 & 0.62 & 4.23 & -- & 0.96 $\pm$ 0.007 & -- & 1.004 \\ 
Serpens Main & 2017-07-21 & 17 & 0.11 & 280.31 & 10.3 & -0.1 & 2.84 & 0.84 $\pm$ 0.035 & 0.98 $\pm$ 0.006 & -- & 0.998 \\ 
Serpens Main & 2017-08-10 & 24 & 0.1 & 173.76 & 9.32 & 0.3 & 3.52 & 0.78 $\pm$ 0.027 & 0.98 $\pm$ 0.006 & 0.99 & 1.004 \\ 
Serpens Main & 2017-08-25 & 16 & 0.09 & 136.96 & 9.71 & -2.01 & 4.66 & 1.06 $\pm$ 0.021 & 1.06 $\pm$ 0.007 & 0.982 & 1.002 \\ 
Serpens Main & 2017-09-12 & 22 & 0.13 & 353.52 & 10.95 & -4.64 & 3.22 & -- & 1.04 $\pm$ 0.008 & -- & 1.006 \\ 
Serpens Main & 2017-09-26 & 16 & 0.09 & 138.11 & 9.81 & -0.58 & 3.72 & 1.0 $\pm$ 0.022 & 1.03 $\pm$ 0.006 & 0.98 & 1.001 \\ 
Serpens Main & 2017-10-18 & 14 & 0.12 & 318.65 & 10.85 & -1.23 & 2.14 & -- & 0.96 $\pm$ 0.006 & -- & 1.004 \\ 
Serpens Main & 2017-11-08 & 11 & 0.14 & 429.02 & 11.19 & 0.17 & 1.05 & -- & 0.89 $\pm$ 0.01 & -- & 1.002 \\ 
Serpens Main & 2018-03-10 & 44 & 0.13 & 329.08 & 10.52 & 2.59 & 5.03 & -- & 0.96 $\pm$ 0.006 & -- & 1.0 \\ 
Serpens Main & 2018-03-30 & 39 & 0.1 & 184.59 & 9.89 & -0.21 & 1.65 & 0.94 $\pm$ 0.033 & 1.01 $\pm$ 0.008 & 1.001 & 1.003 \\ 
Serpens Main & 2018-04-25 & 21 & 0.07 & 96.44 & 9.98 & -0.89 & -1.21 & 1.12 $\pm$ 0.016 & 1.09 $\pm$ 0.006 & 0.989 & 1.0 \\ 
Serpens Main & 2018-06-14 & 29 & 0.11 & 230.66 & 9.77 & -2.32 & 0.71 & 1.05 $\pm$ 0.016 & 0.98 $\pm$ 0.01 & 1.0 & 1.0 \\ 
Serpens Main & 2018-07-08 & 23 & 0.14 & 387.09 & 10.78 & 1.54 & -0.06 & -- & 0.95 $\pm$ 0.007 & -- & 1.003 \\ 
Serpens Main & 2018-09-10 & 22 & 0.11 & 189.82 & 9.37 & 1.88 & 1.59 & 0.86 $\pm$ 0.045 & 0.97 $\pm$ 0.006 & 0.95 & 1.004 \\ 
Serpens Main & 2018-09-17 & 19 & 0.11 & 237.27 & 9.56 & 0.94 & 2.96 & 0.97 $\pm$ 0.026 & 1.0 $\pm$ 0.007 & 1.016 & 1.005 \\ 
Serpens Main & 2018-10-02 & 10 & 0.1 & 188.49 & 9.69 & 1.82 & 2.65 & 0.8 $\pm$ 0.025 & 1.0 $\pm$ 0.007 & 0.979 & 1.005 \\ 
Serpens Main & 2018-10-23 & 12 & 0.17 & 752.85 & 11.74 & -0.06 & -0.85 & -- & 0.94 $\pm$ 0.007 & -- & 1.0 \\ 
Serpens Main & 2018-11-02 & 11 & 0.18 & 1054.08 & 12.87 & 0.8 & 0.2 & -- & 0.89 $\pm$ 0.012 & -- & 1.005 \\ 
Serpens Main & 2019-02-05 & 71 & 0.11 & 194.42 & 10.46 & 1.01 & 1.89 & 1.26 $\pm$ 0.041 & 1.06 $\pm$ 0.006 & 1.018 & 0.998 \\ 
Serpens Main & 2019-02-16 & 36 & 0.06 & 66.41 & 9.74 & -0.52 & 1.13 & 1.03 $\pm$ 0.016 & 1.06 $\pm$ 0.006 & 1.009 & 1.002 \\ 
Serpens Main & 2019-02-26 & 65 & 0.12 & 298.75 & 10.95 & -0.06 & 3.4 & 1.12 $\pm$ 0.043 & 0.99 $\pm$ 0.012 & -- & 0.996 \\ 
Serpens Main & 2019-03-10 & 65 & 0.14 & 445.36 & 12.16 & -1.36 & 4.3 & -- & 0.94 $\pm$ 0.007 & -- & 0.993 \\ 
Serpens Main & 2019-03-17 & 62 & 0.06 & 84.3 & 11.38 & -1.78 & 4.57 & 1.04 $\pm$ 0.021 & 1.08 $\pm$ 0.007 & 1.006 & 0.996 \\ 
Serpens Main & 2019-03-25 & 58 & 0.1 & 192.44 & 9.25 & -1.22 & 2.46 & 1.13 $\pm$ 0.017 & 1.04 $\pm$ 0.006 & 0.986 & 1.003 \\ 
Serpens Main & 2019-04-08 & 53 & 0.11 & 241.0 & 12.11 & 2.3 & 2.32 & 1.21 $\pm$ 0.035 & 1.05 $\pm$ 0.006 & 1.013 & 0.999 \\ 
Serpens Main & 2019-04-22 & 50 & 0.14 & 541.36 & 11.51 & -1.26 & 4.32 & -- & 0.99 $\pm$ 0.006 & -- & 1.005 \\ 
Serpens Main & 2019-05-07 & 52 & 0.1 & 180.33 & 9.74 & -1.15 & -0.55 & 1.32 $\pm$ 0.034 & 1.11 $\pm$ 0.009 & 1.005 & 0.996 \\ 
Serpens Main & 2019-05-24 & 47 & 0.13 & 478.68 & 11.28 & 1.08 & 4.32 & -- & 1.01 $\pm$ 0.007 & -- & 0.993 \\ 
Serpens Main & 2019-06-08 & 47 & 0.19 & 1377.11 & 13.43 & 0.9 & 2.19 & -- & 0.96 $\pm$ 0.009 & -- & 0.999 \\ 
Serpens Main & 2019-07-11 & 33 & 0.06 & 82.28 & 9.19 & -2.99 & -1.23 & 0.96 $\pm$ 0.014 & 1.08 $\pm$ 0.008 & 1.003 & 0.999 \\ 
Serpens Main & 2019-08-13 & 11 & 0.16 & 710.74 & 12.66 & 2.2 & 1.03 & -- & 0.9 $\pm$ 0.009 & -- & 1.0 \\ 
Serpens Main & 2019-08-27 & 11 & 0.11 & 259.46 & 10.71 & 0.88 & 2.76 & 0.83 $\pm$ 0.027 & 1.0 $\pm$ 0.006 & -- & 1.001 \\ 
Serpens Main & 2019-09-30 & 22 & 0.16 & 678.13 & 11.67 & 2.01 & 1.55 & -- & 0.95 $\pm$ 0.007 & -- & 0.999 \\ 
Serpens Main & 2019-10-19 & 14 & 0.08 & 113.66 & 10.69 & 0.26 & 1.71 & 0.78 $\pm$ 0.013 & 1.0 $\pm$ 0.006 & 0.98 & 1.003 \\ 
Serpens Main & 2020-02-22 & 78 & 0.04 & 55.03 & 10.09 & 0.1 & 1.46 & 1.2 $\pm$ 0.034 & 1.22 $\pm$ 0.014 & 1.005 & 1.0 \\ 
Serpens Main & 2020-03-07 & 63 & 0.1 & 167.13 & 8.94 & 0.19 & 0.37 & 1.0 $\pm$ 0.022 & 1.05 $\pm$ 0.006 & 0.987 & 0.996 \\ 
Serpens Main & 2020-05-21 & 25 & 0.17 & 921.52 & 14.49 & 2.03 & 5.67 & -- & 1.1 $\pm$ 0.01 & -- & 0.996 \\ 
Serpens Main & 2020-06-11 & 35 & 0.13 & 378.2 & 10.64 & -0.59 & 3.36 & -- & 1.09 $\pm$ 0.008 & -- & 0.996 \\ 
Serpens Main & 2020-06-25 & 38 & 0.07 & 92.58 & 9.06 & -0.37 & 2.83 & 1.26 $\pm$ 0.018 & 1.12 $\pm$ 0.008 & 0.993 & 1.002 \\ 
Serpens Main & 2020-07-13 & 25 & 0.11 & 262.9 & 10.54 & -1.3 & 6.25 & 0.82 $\pm$ 0.038 & 0.94 $\pm$ 0.009 & -- & 0.994 \\ 
Serpens Main & 2020-07-30 & 36 & 0.06 & 86.52 & 12.37 & 1.44 & 3.02 & 1.13 $\pm$ 0.017 & 1.13 $\pm$ 0.01 & 1.004 & 1.005 \\ 
Serpens Main & 2020-08-25 & 25 & 0.13 & 317.14 & 10.13 & -1.73 & 6.36 & -- & 1.04 $\pm$ 0.006 & -- & 1.0 \\ 
Serpens Main & 2020-09-14 & 19 & 0.07 & 75.45 & 8.06 & 0.34 & 0.36 & 0.89 $\pm$ 0.013 & 1.02 $\pm$ 0.006 & 1.011 & 1.004 \\ 
Serpens Main & 2020-09-28 & 11 & 0.08 & 148.56 & 11.52 & -0.55 & 1.02 & 0.79 $\pm$ 0.027 & 1.0 $\pm$ 0.007 & 0.98 & 0.995 \\ 
Serpens Main & 2021-03-03 & 67 & 0.06 & 53.96 & 7.15 & -1.17 & -0.17 & 1.28 $\pm$ 0.019 & 1.12 $\pm$ 0.006 & 1.006 & 1.002 \\ 
Serpens Main & 2021-03-25 & 19 & 0.12 & 294.84 & 9.88 & 0.39 & -0.31 & -- & 1.12 $\pm$ 0.008 & -- & 1.008 \\ 
Serpens Main & 2021-04-08 & 54 & 0.05 & 67.09 & 10.11 & -1.91 & 2.37 & 1.1 $\pm$ 0.016 & 1.12 $\pm$ 0.01 & 1.012 & 1.003 \\ 
Serpens Main & 2021-05-17 & 52 & 0.08 & 107.4 & 8.6 & 1.19 & 7.3 & 1.17 $\pm$ 0.017 & 1.09 $\pm$ 0.006 & 1.011 & 0.996 \\ 
Serpens Main & 2021-06-02 & 16 & 0.1 & 305.7 & 11.6 & 1.48 & 4.12 & -- & 1.12 $\pm$ 0.008 & -- & 0.995 \\ 
Serpens Main & 2021-06-09 & 59 & 0.15 & 584.4 & 11.7 & 0.5 & 0.52 & -- & 1.0 $\pm$ 0.009 & -- & 1.0 \\ 
Serpens Main & 2021-06-20 & 15 & 0.1 & 246.2 & 10.3 & -0.73 & -1.83 & 1.24 $\pm$ 0.045 & 1.11 $\pm$ 0.006 & 1.031 & 0.998 \\ 
Serpens Main & 2021-06-29 & 19 & 0.09 & 125.97 & 9.22 & 0.64 & 2.55 & 1.14 $\pm$ 0.017 & 1.09 $\pm$ 0.008 & 1.008 & 0.994 \\ 
Serpens Main & 2021-07-05 & 20 & 0.1 & 204.4 & 9.98 & -0.28 & 1.59 & 1.72 $\pm$ 0.025 & 1.19 $\pm$ 0.007 & 0.993 & 1.001 \\ 
Serpens Main & 2021-07-26 & 14 & 0.1 & 184.4 & 9.4 & -0.63 & 1.76 & 0.97 $\pm$ 0.028 & 1.0 $\pm$ 0.006 & 0.972 & 0.998 \\ 
Serpens Main & 2021-08-03 & 20 & 0.16 & 697.73 & 12.82 & -0.07 & 0.82 & -- & 0.97 $\pm$ 0.009 & -- & 0.992 \\ 
Serpens Main & 2021-08-13 & 24 & 0.06 & 75.24 & 10.32 & 1.48 & 0.55 & 0.92 $\pm$ 0.018 & 1.07 $\pm$ 0.008 & 1.023 & 0.989 \\ 
Serpens Main & 2021-08-19 & 46 & 0.13 & 304.6 & 11.25 & -2.6 & 2.16 & -- & 0.91 $\pm$ 0.008 & -- & 0.994 \\ 
Serpens Main & 2021-08-27 & 16 & 0.07 & 78.22 & 9.77 & -1.64 & 1.67 & 1.1 $\pm$ 0.016 & 1.09 $\pm$ 0.007 & 0.999 & 1.003 \\ 
Serpens Main & 2021-09-19 & 28 & 0.18 & 1124.14 & 14.03 & 0.31 & 0.19 & -- & 1.01 $\pm$ 0.006 & -- & 1.0 \\ 
Serpens Main & 2021-09-27 & 26 & 0.1 & 158.11 & 8.92 & 0.99 & 0.54 & 1.04 $\pm$ 0.028 & 1.02 $\pm$ 0.008 & 0.989 & 1.002 \\ 
Serpens Main & 2021-10-06 & 28 & 0.14 & 396.06 & 11.19 & -0.72 & 1.21 & -- & 1.02 $\pm$ 0.006 & -- & 0.999 \\ 
Serpens Main & 2021-11-04 & 16 & 0.17 & 883.04 & 13.16 & -1.22 & 4.15 & -- & 0.94 $\pm$ 0.006 & -- & 1.001 \\ 
Serpens Main & 2022-02-13 & 68 & 0.11 & 228.89 & 9.68 & 1.38 & 3.96 & 1.69 $\pm$ 0.026 & 1.13 $\pm$ 0.006 & 0.997 & 1.004 \\ 
Serpens South & 2016-02-02 & 58 & 0.11 & 287.8 & 11.02 & 1.22 & 0.92 & -- & 0.93 $\pm$ 0.006 & -- & 1.006 \\ 
Serpens South & 2016-02-23 & 65 & 0.06 & 85.34 & 9.94 & 1.85 & 1.32 & 0.98 $\pm$ 0.018 & 1.01 $\pm$ 0.006 & 1.001 & 0.974 \\ 
Serpens South & 2016-03-17 & 52 & 0.05 & 78.44 & 11.39 & 1.11 & 1.45 & 0.72 $\pm$ 0.021 & 0.88 $\pm$ 0.007 & 0.983 & 1.008 \\ 
Serpens South & 2016-04-15 & 48 & 0.05 & 78.47 & 11.21 & 2.64 & 3.24 & 1.01 $\pm$ 0.013 & 1.03 $\pm$ 0.006 & 1.018 & 1.014 \\ 
Serpens South & 2016-05-21 & 44 & 0.11 & 249.72 & 12.35 & 4.55 & 4.04 & 0.95 $\pm$ 0.04 & 0.93 $\pm$ 0.008 & -- & 1.025 \\ 
Serpens South & 2016-07-21 & 11 & 0.08 & 152.51 & 11.47 & 3.34 & 3.21 & 0.84 $\pm$ 0.025 & 0.98 $\pm$ 0.006 & 0.994 & 0.991 \\ 
Serpens South & 2016-08-27 & 17 & 0.1 & 268.27 & 11.19 & 3.16 & -0.01 & -- & 0.94 $\pm$ 0.005 & -- & 0.987 \\ 
Serpens South & 2016-09-29 & 18 & 0.11 & 257.63 & 10.88 & 4.22 & 1.84 & -- & 0.89 $\pm$ 0.006 & -- & 0.995 \\ 
Serpens South & 2017-02-22 & 81 & 0.11 & 220.92 & 9.58 & -0.72 & 0.57 & 1.35 $\pm$ 0.033 & 1.1 $\pm$ 0.006 & 1.012 & 0.988 \\ 
Serpens South & 2017-03-22 & 94 & 0.09 & 142.3 & 10.63 & 2.79 & 2.98 & 0.98 $\pm$ 0.021 & 1.03 $\pm$ 0.006 & 0.976 & 1.012 \\ 
Serpens South & 2017-04-19 & 36 & 0.18 & 1060.39 & 14.94 & 3.06 & 2.5 & -- & 0.96 $\pm$ 0.01 & -- & 1.032 \\ 
Serpens South & 2017-05-18 & 37 & 0.06 & 74.45 & 11.4 & 1.94 & 5.54 & 0.94 $\pm$ 0.014 & 1.03 $\pm$ 0.007 & 1.007 & 1.031 \\ 
Serpens South & 2017-06-16 & 21 & 0.12 & 348.33 & 10.54 & 2.68 & 3.64 & -- & 0.96 $\pm$ 0.006 & -- & 0.994 \\ 
Serpens South & 2017-07-14 & 11 & 0.14 & 472.05 & 11.5 & 0.94 & 3.94 & -- & 0.84 $\pm$ 0.007 & -- & 0.987 \\ 
Serpens South & 2017-08-12 & 22 & 0.11 & 229.68 & 10.29 & 3.31 & 1.42 & 0.99 $\pm$ 0.033 & 1.02 $\pm$ 0.005 & 0.99 & 0.994 \\ 
Serpens South & 2017-09-12 & 18 & 0.11 & 272.57 & 10.54 & 0.9 & 1.66 & -- & 1.02 $\pm$ 0.007 & -- & 0.983 \\ 
Serpens South & 2017-11-09 & 12 & 0.15 & 508.02 & 11.52 & 1.16 & 5.44 & -- & 0.86 $\pm$ 0.008 & -- & 0.97 \\ 
Serpens South & 2018-03-10 & 46 & 0.12 & 287.64 & 9.91 & 4.44 & 4.41 & -- & 0.98 $\pm$ 0.005 & -- & 0.997 \\ 
Serpens South & 2018-04-25 & 18 & 0.07 & 98.69 & 10.5 & -0.54 & 2.7 & 1.14 $\pm$ 0.014 & 1.07 $\pm$ 0.005 & 0.989 & 0.988 \\ 
Serpens South & 2018-06-14 & 28 & 0.13 & 329.92 & 10.15 & 0.07 & 1.15 & -- & 0.94 $\pm$ 0.006 & -- & 1.006 \\ 
Serpens South & 2018-09-10 & 13 & 0.09 & 167.8 & 11.22 & 3.16 & -0.13 & 0.89 $\pm$ 0.029 & 0.98 $\pm$ 0.008 & 0.979 & 0.999 \\ 
Serpens South & 2018-10-22 & 12 & 0.11 & 208.79 & 10.08 & 2.19 & 3.59 & 1.23 $\pm$ 0.024 & 1.0 $\pm$ 0.006 & 0.994 & 0.996 \\ 
Serpens South & 2019-02-16 & 37 & 0.05 & 66.8 & 10.44 & 1.91 & 0.23 & 1.12 $\pm$ 0.013 & 1.05 $\pm$ 0.007 & 0.991 & 1.019 \\ 
Serpens South & 2019-03-16 & 58 & 0.06 & 68.49 & 10.85 & 1.82 & 2.65 & 1.13 $\pm$ 0.021 & 1.08 $\pm$ 0.006 & 1.004 & 1.01 \\ 
Serpens South & 2019-03-31 & 78 & 0.14 & 434.19 & 11.91 & 2.57 & 4.22 & -- & 0.9 $\pm$ 0.007 & -- & 1.002 \\ 
Serpens South & 2019-05-07 & 56 & 0.09 & 169.0 & 9.83 & 2.8 & 1.57 & 1.35 $\pm$ 0.015 & 1.07 $\pm$ 0.006 & 0.991 & 0.994 \\ 
Serpens South & 2019-05-24 & 51 & 0.13 & 477.33 & 12.09 & 2.28 & 0.53 & -- & 0.99 $\pm$ 0.006 & -- & 0.977 \\ 
Serpens South & 2019-06-08 & 42 & 0.14 & 489.23 & 11.29 & 2.31 & 1.71 & -- & 0.97 $\pm$ 0.007 & -- & 1.0 \\ 
Serpens South & 2019-07-11 & 15 & 0.09 & 154.74 & 10.03 & 2.58 & 2.72 & 1.03 $\pm$ 0.022 & 1.0 $\pm$ 0.007 & 0.992 & 1.012 \\ 
Serpens South & 2019-08-13 & 16 & 0.13 & 385.37 & 11.5 & 2.44 & -0.16 & -- & 0.91 $\pm$ 0.006 & -- & 0.997 \\ 
Serpens South & 2019-08-27 & 36 & 0.14 & 515.75 & 11.23 & 3.53 & 1.43 & -- & 1.0 $\pm$ 0.006 & -- & 1.0 \\ 
Serpens South & 2019-09-10 & 23 & 0.17 & 817.96 & 12.53 & 0.9 & 3.16 & -- & 0.92 $\pm$ 0.009 & -- & 1.006 \\ 
Serpens South & 2019-10-05 & 10 & 0.06 & 78.23 & 8.53 & 3.88 & 2.1 & 0.96 $\pm$ 0.019 & 1.02 $\pm$ 0.005 & 1.0 & 1.006 \\ 
Serpens South & 2019-10-19 & 10 & 0.07 & 100.41 & 9.67 & 2.27 & 1.78 & 0.69 $\pm$ 0.018 & 0.95 $\pm$ 0.006 & 0.988 & 0.991 \\ 
Serpens South & 2019-11-02 & 11 & 0.16 & 768.7 & 15.37 & 1.87 & -0.7 & -- & 0.82 $\pm$ 0.011 & -- & 1.001 \\ 
Serpens South & 2020-02-22 & 79 & 0.04 & 54.29 & 10.34 & 1.62 & 1.65 & 0.98 $\pm$ 0.024 & 1.12 $\pm$ 0.008 & 0.993 & 0.985 \\ 
Serpens South & 2020-03-07 & 67 & 0.09 & 139.12 & 8.6 & 4.7 & 3.28 & 1.09 $\pm$ 0.016 & 1.04 $\pm$ 0.006 & 1.004 & 1.02 \\ 
Serpens South & 2020-05-21 & 29 & 0.14 & 535.21 & 12.77 & 1.95 & 2.74 & -- & 1.04 $\pm$ 0.007 & -- & 1.001 \\ 
Serpens South & 2020-06-11 & 32 & 0.14 & 365.04 & 10.85 & 1.39 & 0.46 & -- & 1.07 $\pm$ 0.008 & -- & 1.003 \\ 
Serpens South & 2020-06-25 & 40 & 0.07 & 89.23 & 8.98 & 2.66 & 3.97 & 1.18 $\pm$ 0.016 & 1.07 $\pm$ 0.005 & 0.997 & 0.998 \\ 
Serpens South & 2020-07-13 & 36 & 0.1 & 213.93 & 9.77 & 2.5 & 2.57 & 1.04 $\pm$ 0.041 & 1.01 $\pm$ 0.007 & 1.017 & 1.003 \\ 
Serpens South & 2020-07-30 & 34 & 0.06 & 75.31 & 10.37 & 2.93 & 2.82 & 1.08 $\pm$ 0.017 & 1.08 $\pm$ 0.006 & 0.985 & 0.979 \\ 
Serpens South & 2020-08-24 & 15 & 0.11 & 253.88 & 10.25 & 2.0 & 1.51 & -- & 0.83 $\pm$ 0.007 & -- & 1.014 \\ 
Serpens South & 2020-09-12 & 14 & 0.11 & 221.55 & 10.11 & 3.59 & 2.46 & 0.91 $\pm$ 0.047 & 0.99 $\pm$ 0.005 & -- & 0.999 \\ 
Serpens South & 2020-09-26 & 13 & 0.06 & 76.81 & 10.88 & 0.76 & 2.43 & 0.88 $\pm$ 0.015 & 1.02 $\pm$ 0.007 & 0.983 & 0.992 \\ 
Serpens South & 2020-10-10 & 10 & 0.1 & 211.7 & 11.11 & 2.95 & 0.14 & 0.87 $\pm$ 0.035 & 0.97 $\pm$ 0.007 & -- & 1.002 \\ 
Serpens South & 2021-03-03 & 71 & 0.05 & 46.97 & 6.86 & 1.37 & 2.09 & 1.15 $\pm$ 0.013 & 1.1 $\pm$ 0.005 & 1.013 & 1.018 \\ 
Serpens South & 2021-03-25 & 25 & 0.11 & 218.4 & 10.13 & 3.57 & 0.75 & 1.74 $\pm$ 0.026 & 1.17 $\pm$ 0.005 & 1.002 & 1.009 \\ 
Serpens South & 2021-04-08 & 55 & 0.05 & 69.5 & 10.06 & 0.45 & 3.74 & 1.08 $\pm$ 0.014 & 1.1 $\pm$ 0.006 & 1.017 & 1.013 \\ 
Serpens South & 2021-04-24 & 39 & 0.13 & 523.0 & 11.6 & 3.4 & 1.43 & -- & 1.06 $\pm$ 0.006 & -- & 0.996 \\ 
Serpens South & 2021-05-17 & 56 & 0.06 & 56.2 & 7.5 & 3.27 & 1.05 & 0.99 $\pm$ 0.011 & 1.04 $\pm$ 0.005 & 1.001 & 1.009 \\ 
Serpens South & 2021-06-02 & 20 & 0.11 & 295.6 & 10.9 & 3.05 & 1.38 & 1.21 $\pm$ 0.037 & 1.05 $\pm$ 0.006 & 0.999 & 0.989 \\ 
Serpens South & 2021-06-20 & 16 & 0.1 & 199.0 & 10.4 & 1.59 & -2.94 & 1.13 $\pm$ 0.027 & 1.08 $\pm$ 0.007 & 1.02 & 0.982 \\ 
Serpens South & 2021-07-04 & 50 & 0.09 & 149.06 & 8.77 & 2.21 & 1.35 & 1.36 $\pm$ 0.04 & 1.08 $\pm$ 0.006 & 1.014 & 0.997 \\ 
Serpens South & 2021-07-22 & 16 & 0.12 & 298.26 & 10.7 & 2.79 & 1.56 & 0.89 $\pm$ 0.031 & 1.0 $\pm$ 0.006 & -- & 0.992 \\ 
Serpens South & 2021-08-06 & 13 & 0.13 & 285.54 & 10.35 & 3.76 & 3.16 & -- & 0.88 $\pm$ 0.009 & -- & 1.028 \\ 
Serpens South & 2021-08-22 & 31 & 0.1 & 216.38 & 10.18 & 2.94 & -0.21 & 1.09 $\pm$ 0.036 & 1.05 $\pm$ 0.007 & 0.994 & 0.983 \\ 
Serpens South & 2021-09-08 & 28 & 0.15 & 616.72 & 12.45 & 3.19 & 1.38 & -- & 0.99 $\pm$ 0.008 & -- & 0.99 \\ 
Serpens South & 2021-09-28 & 18 & 0.12 & 266.7 & 14.72 & 4.02 & 0.2 & -- & 0.96 $\pm$ 0.009 & -- & 1.021 \\ 
Serpens South & 2021-10-17 & 12 & 0.08 & 112.95 & 8.54 & 2.72 & 1.38 & 0.79 $\pm$ 0.028 & 0.94 $\pm$ 0.005 & 1.008 & 0.996 \\ 
Serpens South & 2021-11-01 & 18 & 0.16 & 661.49 & 12.27 & 7.02 & -2.08 & -- & 0.93 $\pm$ 0.008 & -- & 0.974 \\ 
Serpens South & 2022-02-19 & 60 & 0.07 & 99.35 & 10.53 & 1.7 & 3.46 & 1.09 $\pm$ 0.013 & 1.03 $\pm$ 0.007 & 0.991 & 1.011 \\ 
\end{longtable}
